Tree-like resolution complexity of two planar problems

We consider two CSP problems: the first CSP encodes 2D Sperner's lemma for the standard triangulation of the right triangle on $n^2$ small triangles; the second CSP encodes the fact that it is impossible to match cells of $n \times n$ square to arrows (two horizontal, two vertical and four diagonal) such that arrows in two cells with a common edge differ by at most $45^\circ$, and all arrows on the boundary of the square do not look outside (this fact is a corollary of the Brower's fixed point theorem). We prove that the tree-like resolution complexities of these CSPs are $2^{\Theta(n)}$. For Sperner's lemma our result implies $\Omega(n)$ lower bound on the number of request to colors of vertices that is enough to make in order to find a trichromatic triangle; this lower bound was originally proved by Crescenzi and Silvestri. CSP based on Sperner's lemma is related with the $\rm PPAD$-complete problem. We show that CSP corresponding to arrows is also related with a $\rm PPAD$-complete problem.

==> pics/a-blocks.draft.tex <==
\vspace{0.3cm}
%\begin{center}
{
    \tikzstyle{arr}=[xshift=7, yshift=7]
    \newcommand{\darr}[3]{\node[arr] at (#2 / 2, #1 / 2) {$#3$}}
    \newcommand{\darrl}[8]{\darr{#1}{0}{#2};\darr{#1}{1}{#3};\darr{#1}{2}{#4};\darr{#1}{3}{#5};\darr{#1}{4}{#6};\darr{#1}{5}{#7};\darr{#1}{6}{#8};}
    \newcommand{\drarrl}[8]{\darr{#1}{0}{#8};\darr{#1}{1}{#7};\darr{#1}{2}{#6};\darr{#1}{3}{#5};\darr{#1}{4}{#4};\darr{#1}{5}{#3};\darr{#1}{6}{#2};}
    \newcommand{\xstep}{4.5cm}
    \begin{tikzpicture}[scale=1]
        \begin{scope}
            \draw[step=.5cm,style=help lines] (0, 0) grid (3.5, 3.5);
            \darrl{6}{\ald}{\ald}{\ald}{\ald}{\ald}{\ald}{\ald};
            \darrl{5}{\ad }{\ad }{\ad }{\ad }{\ad }{\ad }{\ad };
            \darrl{4}{\ard}{\ard}{\ard}{\ard}{\ard}{\ard}{\ard};
            \darrl{3}{\ar }{\ar }{\ar }{\ar }{\ar }{\ar }{\ar };
            \darrl{2}{\aru}{\aru}{\aru}{\aru}{\aru}{\aru}{\aru};
            \darrl{1}{\au }{\au }{\au }{\au }{\au }{\au }{\au };
            \darrl{0}{\alu}{\alu}{\alu}{\alu}{\alu}{\alu}{\alu};
        \end{scope}

        \begin{scope}[xshift=\xstep]
            \draw[step=.5cm,style=help lines] (0, 0) grid (3.5, 3.5);
            \darrl{6}{\alu}{\alu}{\alu}{\alu}{\alu}{\alu}{\alu};
            \darrl{5}{\au }{\au }{\au }{\au }{\au }{\au }{\au };
            \darrl{4}{\aru}{\aru}{\aru}{\aru}{\aru}{\aru}{\aru};
            \darrl{3}{\ar }{\ar }{\ar }{\ar }{\ar }{\ar }{\ar };
            \darrl{2}{\ard}{\ard}{\ard}{\ard}{\ard}{\ard}{\ard};
            \darrl{1}{\ad }{\ad }{\ad }{\ad }{\ad }{\ad }{\ad };
            \darrl{0}{\ald}{\ald}{\ald}{\ald}{\ald}{\ald}{\ald};
        \end{scope}
    
        \begin{scope}[xshift=2 * \xstep]
            \draw[step=.5cm,style=help lines] (0, 0) grid (3.5, 3.5);
            \darrl{6}{\ald}{\ad }{\ard}{\ar }{\aru}{\au }{\alu};
            \darrl{5}{\ald}{\ad }{\ard}{\ar }{\aru}{\au }{\alu};
            \darrl{4}{\ald}{\ad }{\ard}{\ar }{\aru}{\au }{\alu};
            \darrl{3}{\ald}{\ad }{\ard}{\ar }{\aru}{\au }{\alu};
            \darrl{2}{\ald}{\ad }{\ard}{\ar }{\aru}{\au }{\alu};
            \darrl{1}{\ald}{\ad }{\ard}{\ar }{\aru}{\au }{\alu};
            \darrl{0}{\ald}{\ad }{\ard}{\ar }{\aru}{\au }{\alu};
        \end{scope}

        \begin{scope}[xshift=3 * \xstep]
            \draw[step=.5cm,style=help lines] (0, 0) grid (3.5, 3.5);
            \darrl{6}{\ard}{\ad }{\ald}{\ar }{\alu}{\au }{\aru};
            \darrl{5}{\ard}{\ad }{\ald}{\ar }{\alu}{\au }{\aru};
            \darrl{4}{\ard}{\ad }{\ald}{\ar }{\alu}{\au }{\aru};
            \darrl{3}{\ard}{\ad }{\ald}{\ar }{\alu}{\au }{\aru};
            \darrl{2}{\ard}{\ad }{\ald}{\ar }{\alu}{\au }{\aru};
            \darrl{1}{\ard}{\ad }{\ald}{\ar }{\alu}{\au }{\aru};
            \darrl{0}{\ard}{\ad }{\ald}{\ar }{\alu}{\au }{\aru};
        \end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{scope}[yshift=-\xstep, xshift=0 * \xstep]
            \draw[step=.5cm,style=help lines] (0, 0) grid (3.5, 3.5);
            \darrl{6}{\ald}{\ad }{\ard}{\ar }{\aru}{\au }{\alu};
            \darrl{5}{\ad }{\ad }{\ard}{\ar }{\aru}{\au }{\alu};
            \darrl{4}{\ard}{\ard}{\ard}{\ar }{\aru}{\au }{\alu};
            \darrl{3}{\ar }{\ar }{\ar }{\ar }{\aru}{\au }{\alu};
            \darrl{2}{\aru}{\aru}{\aru}{\aru}{\aru}{\au }{\alu};
            \darrl{1}{\au }{\au }{\au }{\au }{\au }{\au }{\alu};
            \darrl{0}{\alu}{\alu}{\alu}{\alu}{\alu}{\alu}{\alu};
        \end{scope}

        \begin{scope}[yshift=-\xstep, xshift=1 * \xstep]
            \draw[step=.5cm,style=help lines] (0, 0) grid (3.5, 3.5);
            \darrl{6}{\ald}{\ald}{\ald}{\ald}{\ald}{\ald}{\ald};
            \darrl{5}{\ad }{\ad }{\ad }{\ad }{\ad }{\ad }{\ald};
            \darrl{4}{\ard}{\ard}{\ard}{\ard}{\ard}{\ad }{\ald};
            \darrl{3}{\ar }{\ar }{\ar }{\ar }{\ard}{\ad }{\ald};
            \darrl{2}{\aru}{\aru}{\aru}{\ar }{\ard}{\ad }{\ald};
            \darrl{1}{\au }{\au }{\aru}{\ar }{\ard}{\ad }{\ald};
            \darrl{0}{\alu}{\au }{\aru}{\ar }{\ard}{\ad }{\ald};
        \end{scope}

        \begin{scope}[yshift=-\xstep, xshift=2 * \xstep]
            \draw[step=.5cm,style=help lines] (0, 0) grid (3.5, 3.5);
            \drarrl{6}{\ald}{\ad }{\ard}{\ar }{\aru}{\au }{\alu};
            \drarrl{5}{\ad }{\ad }{\ard}{\ar }{\aru}{\au }{\alu};
            \drarrl{4}{\ard}{\ard}{\ard}{\ar }{\aru}{\au }{\alu};
            \drarrl{3}{\ar }{\ar }{\ar }{\ar }{\aru}{\au }{\alu};
            \drarrl{2}{\aru}{\aru}{\aru}{\aru}{\aru}{\au }{\alu};
            \drarrl{1}{\au }{\au }{\au }{\au }{\au }{\au }{\alu};
            \drarrl{0}{\alu}{\alu}{\alu}{\alu}{\alu}{\alu}{\alu};
        \end{scope}

        \begin{scope}[yshift=-\xstep, xshift=3 * \xstep]
            \draw[step=.5cm,style=help lines] (0, 0) grid (3.5, 3.5);
            \drarrl{6}{\ald}{\ald}{\ald}{\ald}{\ald}{\ald}{\ald};
            \drarrl{5}{\ad }{\ad }{\ad }{\ad }{\ad }{\ad }{\ald};
            \drarrl{4}{\ard}{\ard}{\ard}{\ard}{\ard}{\ad }{\ald};
            \drarrl{3}{\ar }{\ar }{\ar }{\ar }{\ard}{\ad }{\ald};
            \drarrl{2}{\aru}{\aru}{\aru}{\ar }{\ard}{\ad }{\ald};
            \drarrl{1}{\au }{\au }{\aru}{\ar }{\ard}{\ad }{\ald};
            \drarrl{0}{\alu}{\au }{\aru}{\ar }{\ard}{\ad }{\ald};
        \end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{scope}[yshift=-2 * \xstep, xshift=0 * \xstep]
            \draw[step=.5cm,style=help lines] (0, 0) grid (3.5, 3.5);
            \darrl{0}{\ald}{\ad }{\ard}{\ar }{\aru}{\au }{\alu};
            \darrl{1}{\ad }{\ad }{\ard}{\ar }{\aru}{\au }{\alu};
            \darrl{2}{\ard}{\ard}{\ard}{\ar }{\aru}{\au }{\alu};
            \darrl{3}{\ar }{\ar }{\ar }{\ar }{\aru}{\au }{\alu};
            \darrl{4}{\aru}{\aru}{\aru}{\aru}{\aru}{\au }{\alu};
            \darrl{5}{\au }{\au }{\au }{\au }{\au }{\au }{\alu};
            \darrl{6}{\alu}{\alu}{\alu}{\alu}{\alu}{\alu}{\alu};
        \end{scope}

        \begin{scope}[yshift=-2 * \xstep, xshift=1 * \xstep]
            \draw[step=.5cm,style=help lines] (0, 0) grid (3.5, 3.5);
            \darrl{0}{\ald}{\ald}{\ald}{\ald}{\ald}{\ald}{\ald};
            \darrl{1}{\ad }{\ad }{\ad }{\ad }{\ad }{\ad }{\ald};
            \darrl{2}{\ard}{\ard}{\ard}{\ard}{\ard}{\ad }{\ald};
            \darrl{3}{\ar }{\ar }{\ar }{\ar }{\ard}{\ad }{\ald};
            \darrl{4}{\aru}{\aru}{\aru}{\ar }{\ard}{\ad }{\ald};
            \darrl{5}{\au }{\au }{\aru}{\ar }{\ard}{\ad }{\ald};
            \darrl{6}{\alu}{\au }{\aru}{\ar }{\ard}{\ad }{\ald};
        \end{scope}

        \begin{scope}[yshift=-2 * \xstep, xshift=2 * \xstep]
            \draw[step=.5cm,style=help lines] (0, 0) grid (3.5, 3.5);
            \drarrl{0}{\ald}{\ad }{\ard}{\ar }{\aru}{\au }{\alu};
            \drarrl{1}{\ad }{\ad }{\ard}{\ar }{\aru}{\au }{\alu};
            \drarrl{2}{\ard}{\ard}{\ard}{\ar }{\aru}{\au }{\alu};
            \drarrl{3}{\ar }{\ar }{\ar }{\ar }{\aru}{\au }{\alu};
            \drarrl{4}{\aru}{\aru}{\aru}{\aru}{\aru}{\au }{\alu};
            \drarrl{5}{\au }{\au }{\au }{\au }{\au }{\au }{\alu};
            \drarrl{6}{\alu}{\alu}{\alu}{\alu}{\alu}{\alu}{\alu};
        \end{scope}

        \begin{scope}[yshift=-2 * \xstep, xshift=3 * \xstep]
            \draw[step=.5cm,style=help lines] (0, 0) grid (3.5, 3.5);
            \drarrl{0}{\ald}{\ald}{\ald}{\ald}{\ald}{\ald}{\ald};
            \drarrl{1}{\ad }{\ad }{\ad }{\ad }{\ad }{\ad }{\ald};
            \drarrl{2}{\ard}{\ard}{\ard}{\ard}{\ard}{\ad }{\ald};
            \drarrl{3}{\ar }{\ar }{\ar }{\ar }{\ard}{\ad }{\ald};
            \drarrl{4}{\aru}{\aru}{\aru}{\ar }{\ard}{\ad }{\ald};
            \drarrl{5}{\au }{\au }{\aru}{\ar }{\ard}{\ad }{\ald};
            \drarrl{6}{\alu}{\au }{\aru}{\ar }{\ard}{\ad }{\ald};
        \end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{scope}[yshift=-3 * \xstep, xshift=0 * \xstep]
            \draw[step=.5cm,style=help lines] (0, 0) grid (3.5, 3.5);
            \darrl{0}{\ald}{\ald}{\ald}{\ald}{\ald}{\ald}{\ald};
            \darrl{1}{\ad }{\ad }{\ad }{\ad }{\ald}{\ald}{\ald};
            \darrl{2}{\ard}{\ard}{\ard}{\ad }{\ald}{\ald}{\ald};
            \darrl{3}{\ar }{\ar }{\ar }{\ar }{\al }{\al }{\al };
            \darrl{4}{\aru}{\aru}{\aru}{\au }{\alu}{\alu}{\alu};
            \darrl{5}{\au }{\au }{\au }{\au }{\alu}{\alu}{\alu};
            \darrl{6}{\alu}{\alu}{\alu}{\alu}{\alu}{\alu}{\alu};
        \end{scope}

        \begin{scope}[yshift=-3 * \xstep, xshift=1 * \xstep]
            \draw[step=.5cm,style=help lines] (0, 0) grid (3.5, 3.5);
            \drarrl{0}{\ald}{\ald}{\ald}{\ald}{\ald}{\ald}{\ald};
            \drarrl{1}{\ad }{\ad }{\ad }{\ad }{\ald}{\ald}{\ald};
            \drarrl{2}{\ard}{\ard}{\ard}{\ad }{\ald}{\ald}{\ald};
            \drarrl{3}{\ar }{\ar }{\ar }{\ar }{\al }{\al }{\al };
            \drarrl{4}{\aru}{\aru}{\aru}{\au }{\alu}{\alu}{\alu};
            \drarrl{5}{\au }{\au }{\au }{\au }{\alu}{\alu}{\alu};
            \drarrl{6}{\alu}{\alu}{\alu}{\alu}{\alu}{\alu}{\alu};
        \end{scope}
        
        \begin{scope}[yshift=-3 * \xstep, xshift=2 * \xstep]
            \draw[step=.5cm,style=help lines] (0, 0) grid (3.5, 3.5);
            \darrl{0}{\alu}{\alu}{\alu}{\al }{\ald}{\ald}{\ald};
            \darrl{1}{\alu}{\alu}{\alu}{\al }{\ald}{\ald}{\ald};
            \darrl{2}{\alu}{\alu}{\alu}{\al }{\ald}{\ald}{\ald};
            \darrl{3}{\alu}{\au }{\au }{\ar }{\ad }{\ad }{\ald};
            \darrl{4}{\alu}{\au }{\aru}{\ar }{\ard}{\ad }{\ald};
            \darrl{5}{\alu}{\au }{\aru}{\ar }{\ard}{\ad }{\ald};
            \darrl{6}{\alu}{\au }{\aru}{\ar }{\ard}{\ad }{\ald};
        \end{scope}

        \begin{scope}[yshift=-3 * \xstep, xshift=3 * \xstep]
            \draw[step=.5cm,style=help lines] (0, 0) grid (3.5, 3.5);
            \darrl{6}{\alu}{\alu}{\alu}{\al }{\ald}{\ald}{\ald};
            \darrl{5}{\alu}{\alu}{\alu}{\al }{\ald}{\ald}{\ald};
            \darrl{4}{\alu}{\alu}{\alu}{\al }{\ald}{\ald}{\ald};
            \darrl{3}{\alu}{\au }{\au }{\ar }{\ad }{\ad }{\ald};
            \darrl{2}{\alu}{\au }{\aru}{\ar }{\ard}{\ad }{\ald};
            \darrl{1}{\alu}{\au }{\aru}{\ar }{\ard}{\ad }{\ald};
            \darrl{0}{\alu}{\au }{\aru}{\ar }{\ard}{\ad }{\ald};
        \end{scope}        

    \end{tikzpicture}

}
\vspace{0.3cm}

==> pics/a-blocks.tex <==
\vspace{0.3cm}
{
    \tikzstyle{arr}=[xshift=7, yshift=7]
    \newcommand{\darr}[3]{\node[arr] at (#2, #1) {$#3$}}
    \newcommand{\darrl}[9]{\darr{#1}{0}{#2};\darr{#1}{1}{#3};\darr{#1}{2}{#4};\darr{#1}{3}{#5};\darr{#1}{4}{#6};\darr{#1}{5}{#7};\darr{#1}{6}{#8};\darr{#1}{7}{#9};}
    
    \newcommand{\xstep}{8cm}
    \newcommand{\ystep}{6cm}

    \begin{tikzpicture}[scale=1]



        \begin{scope}[xshift= 0 * \xstep, yshift = 6 * \ystep]       
            \begin{scope}[yshift=2mm, xshift=-3mm]
                \draw[very thick, ->] (-1.0, 2.0) -> (-1.4, 2.0);
                \draw[very thick, ->] (-1.5, 1.9) -> (-1.5, 1.5);
                \node[fill=black, circle, inner sep=0.7mm] at (-1.5, 2) {};

                \node[xshift=3mm] at (-0.7, 2) {$\Rightarrow$};
            \end{scope}

            \draw[step=.5cm,style=help lines] (0, 0) grid (4.5, 4.5);

            \darr{0.0}{0.0}{\al};\darr{0.0}{0.5}{\ald};\darr{0.0}{1.0}{\ad};\darr{0.0}{1.5}{\ard};\darr{0.0}{2.0}{\ar};\darr{0.0}{2.5}{\aru};\darr{0.0}{3.0}{\au};\darr{0.0}{3.5}{\alu};\darr{0.0}{4.0}{\al};
\darr{0.5}{0.0}{\al};\darr{0.5}{0.5}{\ald};\darr{0.5}{1.0}{\ad};\darr{0.5}{1.5}{\ard};\darr{0.5}{2.0}{\ar};\darr{0.5}{2.5}{\aru};\darr{0.5}{3.0}{\au};\darr{0.5}{3.5}{\alu};\darr{0.5}{4.0}{\alu};
\darr{1.0}{0.0}{\al};\darr{1.0}{0.5}{\ald};\darr{1.0}{1.0}{\ad};\darr{1.0}{1.5}{\ard};\darr{1.0}{2.0}{\ar};\darr{1.0}{2.5}{\aru};\darr{1.0}{3.0}{\au};\darr{1.0}{3.5}{\au};\darr{1.0}{4.0}{\au};
\darr{1.5}{0.0}{\al};\darr{1.5}{0.5}{\ald};\darr{1.5}{1.0}{\ad};\darr{1.5}{1.5}{\ard};\darr{1.5}{2.0}{\ar};\darr{1.5}{2.5}{\aru};\darr{1.5}{3.0}{\aru};\darr{1.5}{3.5}{\aru};\darr{1.5}{4.0}{\aru};
\darr{2.0}{0.0}{\al};\darr{2.0}{0.5}{\ald};\darr{2.0}{1.0}{\ad};\darr{2.0}{1.5}{\ard};\darr{2.0}{2.0}{\ar};\darr{2.0}{2.5}{\ar};\darr{2.0}{3.0}{\ar};\darr{2.0}{3.5}{\ar};\darr{2.0}{4.0}{\ar};
\darr{2.5}{0.0}{\al};\darr{2.5}{0.5}{\ald};\darr{2.5}{1.0}{\ad};\darr{2.5}{1.5}{\ard};\darr{2.5}{2.0}{\ard};\darr{2.5}{2.5}{\ard};\darr{2.5}{3.0}{\ard};\darr{2.5}{3.5}{\ard};\darr{2.5}{4.0}{\ard};
\darr{3.0}{0.0}{\al};\darr{3.0}{0.5}{\ald};\darr{3.0}{1.0}{\ad};\darr{3.0}{1.5}{\ad};\darr{3.0}{2.0}{\ad};\darr{3.0}{2.5}{\ad};\darr{3.0}{3.0}{\ad};\darr{3.0}{3.5}{\ad};\darr{3.0}{4.0}{\ad};
\darr{3.5}{0.0}{\al};\darr{3.5}{0.5}{\ald};\darr{3.5}{1.0}{\ald};\darr{3.5}{1.5}{\ald};\darr{3.5}{2.0}{\ald};\darr{3.5}{2.5}{\ald};\darr{3.5}{3.0}{\ald};\darr{3.5}{3.5}{\ald};\darr{3.5}{4.0}{\ald};
\darr{4.0}{0.0}{\al};\darr{4.0}{0.5}{\al};\darr{4.0}{1.0}{\al};\darr{4.0}{1.5}{\al};\darr{4.0}{2.0}{\al};\darr{4.0}{2.5}{\al};\darr{4.0}{3.0}{\al};\darr{4.0}{3.5}{\al};\darr{4.0}{4.0}{\al};

        \end{scope}


        \begin{scope}[xshift= 1 * \xstep, yshift = 6 * \ystep]       
            \begin{scope}[yshift=2mm, xshift=-3mm]
                \draw[very thick, ->] (-1.0, 2.0) -> (-1.4, 2.0);
                \draw[very thick, ->] (-1.6, 2.0) -> (-2.0, 2.0);
                \node[fill=black, circle, inner sep=0.7mm] at (-1.5, 2) {};

                \node[xshift=3mm] at (-0.7, 2) {$\Rightarrow$};
            \end{scope}

            \draw[step=.5cm,style=help lines] (0, 0) grid (4.5, 4.5);

            \darr{0.0}{0.0}{\al};\darr{0.0}{0.5}{\al};\darr{0.0}{1.0}{\al};\darr{0.0}{1.5}{\al};\darr{0.0}{2.0}{\al};\darr{0.0}{2.5}{\al};\darr{0.0}{3.0}{\al};\darr{0.0}{3.5}{\al};\darr{0.0}{4.0}{\al};
\darr{0.5}{0.0}{\alu};\darr{0.5}{0.5}{\alu};\darr{0.5}{1.0}{\alu};\darr{0.5}{1.5}{\alu};\darr{0.5}{2.0}{\alu};\darr{0.5}{2.5}{\alu};\darr{0.5}{3.0}{\alu};\darr{0.5}{3.5}{\alu};\darr{0.5}{4.0}{\alu};
\darr{1.0}{0.0}{\au};\darr{1.0}{0.5}{\au};\darr{1.0}{1.0}{\au};\darr{1.0}{1.5}{\au};\darr{1.0}{2.0}{\au};\darr{1.0}{2.5}{\au};\darr{1.0}{3.0}{\au};\darr{1.0}{3.5}{\au};\darr{1.0}{4.0}{\au};
\darr{1.5}{0.0}{\aru};\darr{1.5}{0.5}{\aru};\darr{1.5}{1.0}{\aru};\darr{1.5}{1.5}{\aru};\darr{1.5}{2.0}{\aru};\darr{1.5}{2.5}{\aru};\darr{1.5}{3.0}{\aru};\darr{1.5}{3.5}{\aru};\darr{1.5}{4.0}{\aru};
\darr{2.0}{0.0}{\ar};\darr{2.0}{0.5}{\ar};\darr{2.0}{1.0}{\ar};\darr{2.0}{1.5}{\ar};\darr{2.0}{2.0}{\ar};\darr{2.0}{2.5}{\ar};\darr{2.0}{3.0}{\ar};\darr{2.0}{3.5}{\ar};\darr{2.0}{4.0}{\ar};
\darr{2.5}{0.0}{\ard};\darr{2.5}{0.5}{\ard};\darr{2.5}{1.0}{\ard};\darr{2.5}{1.5}{\ard};\darr{2.5}{2.0}{\ard};\darr{2.5}{2.5}{\ard};\darr{2.5}{3.0}{\ard};\darr{2.5}{3.5}{\ard};\darr{2.5}{4.0}{\ard};
\darr{3.0}{0.0}{\ad};\darr{3.0}{0.5}{\ad};\darr{3.0}{1.0}{\ad};\darr{3.0}{1.5}{\ad};\darr{3.0}{2.0}{\ad};\darr{3.0}{2.5}{\ad};\darr{3.0}{3.0}{\ad};\darr{3.0}{3.5}{\ad};\darr{3.0}{4.0}{\ad};
\darr{3.5}{0.0}{\ald};\darr{3.5}{0.5}{\ald};\darr{3.5}{1.0}{\ald};\darr{3.5}{1.5}{\ald};\darr{3.5}{2.0}{\ald};\darr{3.5}{2.5}{\ald};\darr{3.5}{3.0}{\ald};\darr{3.5}{3.5}{\ald};\darr{3.5}{4.0}{\ald};
\darr{4.0}{0.0}{\al};\darr{4.0}{0.5}{\al};\darr{4.0}{1.0}{\al};\darr{4.0}{1.5}{\al};\darr{4.0}{2.0}{\al};\darr{4.0}{2.5}{\al};\darr{4.0}{3.0}{\al};\darr{4.0}{3.5}{\al};\darr{4.0}{4.0}{\al};

        \end{scope}


        \begin{scope}[xshift= 2 * \xstep, yshift = 6 * \ystep]       
            \begin{scope}[yshift=2mm, xshift=-3mm]
                \draw[very thick, ->] (-1.5, 1.5) -> (-1.5, 1.9);
                \draw[very thick, ->] (-1.6, 2.0) -> (-2.0, 2.0);
                \node[fill=black, circle, inner sep=0.7mm] at (-1.5, 2) {};

                \node[xshift=3mm] at (-0.7, 2) {$\Rightarrow$};
            \end{scope}

            \draw[step=.5cm,style=help lines] (0, 0) grid (4.5, 4.5);

            \darr{0.0}{0.0}{\al};\darr{0.0}{0.5}{\alu};\darr{0.0}{1.0}{\au};\darr{0.0}{1.5}{\aru};\darr{0.0}{2.0}{\ar};\darr{0.0}{2.5}{\ard};\darr{0.0}{3.0}{\ad};\darr{0.0}{3.5}{\ald};\darr{0.0}{4.0}{\al};
\darr{0.5}{0.0}{\alu};\darr{0.5}{0.5}{\alu};\darr{0.5}{1.0}{\au};\darr{0.5}{1.5}{\aru};\darr{0.5}{2.0}{\ar};\darr{0.5}{2.5}{\ard};\darr{0.5}{3.0}{\ad};\darr{0.5}{3.5}{\ald};\darr{0.5}{4.0}{\al};
\darr{1.0}{0.0}{\au};\darr{1.0}{0.5}{\au};\darr{1.0}{1.0}{\au};\darr{1.0}{1.5}{\aru};\darr{1.0}{2.0}{\ar};\darr{1.0}{2.5}{\ard};\darr{1.0}{3.0}{\ad};\darr{1.0}{3.5}{\ald};\darr{1.0}{4.0}{\al};
\darr{1.5}{0.0}{\aru};\darr{1.5}{0.5}{\aru};\darr{1.5}{1.0}{\aru};\darr{1.5}{1.5}{\aru};\darr{1.5}{2.0}{\ar};\darr{1.5}{2.5}{\ard};\darr{1.5}{3.0}{\ad};\darr{1.5}{3.5}{\ald};\darr{1.5}{4.0}{\al};
\darr{2.0}{0.0}{\ar};\darr{2.0}{0.5}{\ar};\darr{2.0}{1.0}{\ar};\darr{2.0}{1.5}{\ar};\darr{2.0}{2.0}{\ar};\darr{2.0}{2.5}{\ard};\darr{2.0}{3.0}{\ad};\darr{2.0}{3.5}{\ald};\darr{2.0}{4.0}{\al};
\darr{2.5}{0.0}{\ard};\darr{2.5}{0.5}{\ard};\darr{2.5}{1.0}{\ard};\darr{2.5}{1.5}{\ard};\darr{2.5}{2.0}{\ard};\darr{2.5}{2.5}{\ard};\darr{2.5}{3.0}{\ad};\darr{2.5}{3.5}{\ald};\darr{2.5}{4.0}{\al};
\darr{3.0}{0.0}{\ad};\darr{3.0}{0.5}{\ad};\darr{3.0}{1.0}{\ad};\darr{3.0}{1.5}{\ad};\darr{3.0}{2.0}{\ad};\darr{3.0}{2.5}{\ad};\darr{3.0}{3.0}{\ad};\darr{3.0}{3.5}{\ald};\darr{3.0}{4.0}{\al};
\darr{3.5}{0.0}{\ald};\darr{3.5}{0.5}{\ald};\darr{3.5}{1.0}{\ald};\darr{3.5}{1.5}{\ald};\darr{3.5}{2.0}{\ald};\darr{3.5}{2.5}{\ald};\darr{3.5}{3.0}{\ald};\darr{3.5}{3.5}{\ald};\darr{3.5}{4.0}{\al};
\darr{4.0}{0.0}{\al};\darr{4.0}{0.5}{\al};\darr{4.0}{1.0}{\al};\darr{4.0}{1.5}{\al};\darr{4.0}{2.0}{\al};\darr{4.0}{2.5}{\al};\darr{4.0}{3.0}{\al};\darr{4.0}{3.5}{\al};\darr{4.0}{4.0}{\al};

        \end{scope}


        \begin{scope}[xshift= 0 * \xstep, yshift = 5 * \ystep]       
            \begin{scope}[yshift=2mm, xshift=-3mm]
                \draw[very thick, ->] (-1.5, 2.5) -> (-1.5, 2.1);
                \draw[very thick, ->] (-1.5, 1.9) -> (-1.5, 1.5);
                \node[fill=black, circle, inner sep=0.7mm] at (-1.5, 2) {};

                \node[xshift=3mm] at (-0.7, 2) {$\Rightarrow$};
            \end{scope}

            \draw[step=.5cm,style=help lines] (0, 0) grid (4.5, 4.5);

            \darr{0.0}{0.0}{\al};\darr{0.0}{0.5}{\ald};\darr{0.0}{1.0}{\ad};\darr{0.0}{1.5}{\ard};\darr{0.0}{2.0}{\ar};\darr{0.0}{2.5}{\aru};\darr{0.0}{3.0}{\au};\darr{0.0}{3.5}{\alu};\darr{0.0}{4.0}{\al};
\darr{0.5}{0.0}{\al};\darr{0.5}{0.5}{\ald};\darr{0.5}{1.0}{\ad};\darr{0.5}{1.5}{\ard};\darr{0.5}{2.0}{\ar};\darr{0.5}{2.5}{\aru};\darr{0.5}{3.0}{\au};\darr{0.5}{3.5}{\alu};\darr{0.5}{4.0}{\al};
\darr{1.0}{0.0}{\al};\darr{1.0}{0.5}{\ald};\darr{1.0}{1.0}{\ad};\darr{1.0}{1.5}{\ard};\darr{1.0}{2.0}{\ar};\darr{1.0}{2.5}{\aru};\darr{1.0}{3.0}{\au};\darr{1.0}{3.5}{\alu};\darr{1.0}{4.0}{\al};
\darr{1.5}{0.0}{\al};\darr{1.5}{0.5}{\ald};\darr{1.5}{1.0}{\ad};\darr{1.5}{1.5}{\ard};\darr{1.5}{2.0}{\ar};\darr{1.5}{2.5}{\aru};\darr{1.5}{3.0}{\au};\darr{1.5}{3.5}{\alu};\darr{1.5}{4.0}{\al};
\darr{2.0}{0.0}{\al};\darr{2.0}{0.5}{\ald};\darr{2.0}{1.0}{\ad};\darr{2.0}{1.5}{\ard};\darr{2.0}{2.0}{\ar};\darr{2.0}{2.5}{\aru};\darr{2.0}{3.0}{\au};\darr{2.0}{3.5}{\alu};\darr{2.0}{4.0}{\al};
\darr{2.5}{0.0}{\al};\darr{2.5}{0.5}{\ald};\darr{2.5}{1.0}{\ad};\darr{2.5}{1.5}{\ard};\darr{2.5}{2.0}{\ar};\darr{2.5}{2.5}{\aru};\darr{2.5}{3.0}{\au};\darr{2.5}{3.5}{\alu};\darr{2.5}{4.0}{\al};
\darr{3.0}{0.0}{\al};\darr{3.0}{0.5}{\ald};\darr{3.0}{1.0}{\ad};\darr{3.0}{1.5}{\ard};\darr{3.0}{2.0}{\ar};\darr{3.0}{2.5}{\aru};\darr{3.0}{3.0}{\au};\darr{3.0}{3.5}{\alu};\darr{3.0}{4.0}{\al};
\darr{3.5}{0.0}{\al};\darr{3.5}{0.5}{\ald};\darr{3.5}{1.0}{\ad};\darr{3.5}{1.5}{\ard};\darr{3.5}{2.0}{\ar};\darr{3.5}{2.5}{\aru};\darr{3.5}{3.0}{\au};\darr{3.5}{3.5}{\alu};\darr{3.5}{4.0}{\al};
\darr{4.0}{0.0}{\al};\darr{4.0}{0.5}{\ald};\darr{4.0}{1.0}{\ad};\darr{4.0}{1.5}{\ard};\darr{4.0}{2.0}{\ar};\darr{4.0}{2.5}{\aru};\darr{4.0}{3.0}{\au};\darr{4.0}{3.5}{\alu};\darr{4.0}{4.0}{\al};

        \end{scope}


        \begin{scope}[xshift= 1 * \xstep, yshift = 5 * \ystep]       
            \begin{scope}[yshift=2mm, xshift=-3mm]
                
                
                \node[fill=black, circle, inner sep=0.7mm] at (-1.5, 2) {};

                \node[xshift=3mm] at (-0.7, 2) {$\Rightarrow$};
            \end{scope}

            \draw[step=.5cm,style=help lines] (0, 0) grid (4.5, 4.5);

            \darr{0.0}{0.0}{\al};\darr{0.0}{0.5}{\al};\darr{0.0}{1.0}{\al};\darr{0.0}{1.5}{\al};\darr{0.0}{2.0}{\al};\darr{0.0}{2.5}{\al};\darr{0.0}{3.0}{\al};\darr{0.0}{3.5}{\al};\darr{0.0}{4.0}{\al};
\darr{0.5}{0.0}{\al};\darr{0.5}{0.5}{\al};\darr{0.5}{1.0}{\al};\darr{0.5}{1.5}{\al};\darr{0.5}{2.0}{\al};\darr{0.5}{2.5}{\al};\darr{0.5}{3.0}{\al};\darr{0.5}{3.5}{\al};\darr{0.5}{4.0}{\al};
\darr{1.0}{0.0}{\al};\darr{1.0}{0.5}{\al};\darr{1.0}{1.0}{\al};\darr{1.0}{1.5}{\al};\darr{1.0}{2.0}{\al};\darr{1.0}{2.5}{\al};\darr{1.0}{3.0}{\al};\darr{1.0}{3.5}{\al};\darr{1.0}{4.0}{\al};
\darr{1.5}{0.0}{\al};\darr{1.5}{0.5}{\al};\darr{1.5}{1.0}{\al};\darr{1.5}{1.5}{\al};\darr{1.5}{2.0}{\al};\darr{1.5}{2.5}{\al};\darr{1.5}{3.0}{\al};\darr{1.5}{3.5}{\al};\darr{1.5}{4.0}{\al};
\darr{2.0}{0.0}{\al};\darr{2.0}{0.5}{\al};\darr{2.0}{1.0}{\al};\darr{2.0}{1.5}{\al};\darr{2.0}{2.0}{\al};\darr{2.0}{2.5}{\al};\darr{2.0}{3.0}{\al};\darr{2.0}{3.5}{\al};\darr{2.0}{4.0}{\al};
\darr{2.5}{0.0}{\al};\darr{2.5}{0.5}{\al};\darr{2.5}{1.0}{\al};\darr{2.5}{1.5}{\al};\darr{2.5}{2.0}{\al};\darr{2.5}{2.5}{\al};\darr{2.5}{3.0}{\al};\darr{2.5}{3.5}{\al};\darr{2.5}{4.0}{\al};
\darr{3.0}{0.0}{\al};\darr{3.0}{0.5}{\al};\darr{3.0}{1.0}{\al};\darr{3.0}{1.5}{\al};\darr{3.0}{2.0}{\al};\darr{3.0}{2.5}{\al};\darr{3.0}{3.0}{\al};\darr{3.0}{3.5}{\al};\darr{3.0}{4.0}{\al};
\darr{3.5}{0.0}{\al};\darr{3.5}{0.5}{\al};\darr{3.5}{1.0}{\al};\darr{3.5}{1.5}{\al};\darr{3.5}{2.0}{\al};\darr{3.5}{2.5}{\al};\darr{3.5}{3.0}{\al};\darr{3.5}{3.5}{\al};\darr{3.5}{4.0}{\al};
\darr{4.0}{0.0}{\al};\darr{4.0}{0.5}{\al};\darr{4.0}{1.0}{\al};\darr{4.0}{1.5}{\al};\darr{4.0}{2.0}{\al};\darr{4.0}{2.5}{\al};\darr{4.0}{3.0}{\al};\darr{4.0}{3.5}{\al};\darr{4.0}{4.0}{\al};

        \end{scope}


        \begin{scope}[xshift= 2 * \xstep, yshift = 5 * \ystep]       
            \begin{scope}[yshift=2mm, xshift=-3mm]
                \draw[very thick, ->] (-1.5, 1.5) -> (-1.5, 1.9);
                \draw[very thick, ->] (-1.5, 2.1) -> (-1.5, 2.5);
                \node[fill=black, circle, inner sep=0.7mm] at (-1.5, 2) {};

                \node[xshift=3mm] at (-0.7, 2) {$\Rightarrow$};
            \end{scope}

            \draw[step=.5cm,style=help lines] (0, 0) grid (4.5, 4.5);

            \darr{0.0}{0.0}{\al};\darr{0.0}{0.5}{\alu};\darr{0.0}{1.0}{\au};\darr{0.0}{1.5}{\aru};\darr{0.0}{2.0}{\ar};\darr{0.0}{2.5}{\ard};\darr{0.0}{3.0}{\ad};\darr{0.0}{3.5}{\ald};\darr{0.0}{4.0}{\al};
\darr{0.5}{0.0}{\al};\darr{0.5}{0.5}{\alu};\darr{0.5}{1.0}{\au};\darr{0.5}{1.5}{\aru};\darr{0.5}{2.0}{\ar};\darr{0.5}{2.5}{\ard};\darr{0.5}{3.0}{\ad};\darr{0.5}{3.5}{\ald};\darr{0.5}{4.0}{\al};
\darr{1.0}{0.0}{\al};\darr{1.0}{0.5}{\alu};\darr{1.0}{1.0}{\au};\darr{1.0}{1.5}{\aru};\darr{1.0}{2.0}{\ar};\darr{1.0}{2.5}{\ard};\darr{1.0}{3.0}{\ad};\darr{1.0}{3.5}{\ald};\darr{1.0}{4.0}{\al};
\darr{1.5}{0.0}{\al};\darr{1.5}{0.5}{\alu};\darr{1.5}{1.0}{\au};\darr{1.5}{1.5}{\aru};\darr{1.5}{2.0}{\ar};\darr{1.5}{2.5}{\ard};\darr{1.5}{3.0}{\ad};\darr{1.5}{3.5}{\ald};\darr{1.5}{4.0}{\al};
\darr{2.0}{0.0}{\al};\darr{2.0}{0.5}{\alu};\darr{2.0}{1.0}{\au};\darr{2.0}{1.5}{\aru};\darr{2.0}{2.0}{\ar};\darr{2.0}{2.5}{\ard};\darr{2.0}{3.0}{\ad};\darr{2.0}{3.5}{\ald};\darr{2.0}{4.0}{\al};
\darr{2.5}{0.0}{\al};\darr{2.5}{0.5}{\alu};\darr{2.5}{1.0}{\au};\darr{2.5}{1.5}{\aru};\darr{2.5}{2.0}{\ar};\darr{2.5}{2.5}{\ard};\darr{2.5}{3.0}{\ad};\darr{2.5}{3.5}{\ald};\darr{2.5}{4.0}{\al};
\darr{3.0}{0.0}{\al};\darr{3.0}{0.5}{\alu};\darr{3.0}{1.0}{\au};\darr{3.0}{1.5}{\aru};\darr{3.0}{2.0}{\ar};\darr{3.0}{2.5}{\ard};\darr{3.0}{3.0}{\ad};\darr{3.0}{3.5}{\ald};\darr{3.0}{4.0}{\al};
\darr{3.5}{0.0}{\al};\darr{3.5}{0.5}{\alu};\darr{3.5}{1.0}{\au};\darr{3.5}{1.5}{\aru};\darr{3.5}{2.0}{\ar};\darr{3.5}{2.5}{\ard};\darr{3.5}{3.0}{\ad};\darr{3.5}{3.5}{\ald};\darr{3.5}{4.0}{\al};
\darr{4.0}{0.0}{\al};\darr{4.0}{0.5}{\alu};\darr{4.0}{1.0}{\au};\darr{4.0}{1.5}{\aru};\darr{4.0}{2.0}{\ar};\darr{4.0}{2.5}{\ard};\darr{4.0}{3.0}{\ad};\darr{4.0}{3.5}{\ald};\darr{4.0}{4.0}{\al};

        \end{scope}


        \begin{scope}[xshift= 0 * \xstep, yshift = 4 * \ystep]       
            \begin{scope}[yshift=2mm, xshift=-3mm]
                \draw[very thick, ->] (-1.5, 2.5) -> (-1.5, 2.1);
                \draw[very thick, ->] (-1.4, 2.0) -> (-1.0, 2.0);
                \node[fill=black, circle, inner sep=0.7mm] at (-1.5, 2) {};

                \node[xshift=3mm] at (-0.7, 2) {$\Rightarrow$};
            \end{scope}

            \draw[step=.5cm,style=help lines] (0, 0) grid (4.5, 4.5);

            \darr{0.0}{0.0}{\al};\darr{0.0}{0.5}{\al};\darr{0.0}{1.0}{\al};\darr{0.0}{1.5}{\al};\darr{0.0}{2.0}{\al};\darr{0.0}{2.5}{\al};\darr{0.0}{3.0}{\al};\darr{0.0}{3.5}{\al};\darr{0.0}{4.0}{\al};
\darr{0.5}{0.0}{\al};\darr{0.5}{0.5}{\ald};\darr{0.5}{1.0}{\ald};\darr{0.5}{1.5}{\ald};\darr{0.5}{2.0}{\ald};\darr{0.5}{2.5}{\ald};\darr{0.5}{3.0}{\ald};\darr{0.5}{3.5}{\ald};\darr{0.5}{4.0}{\ald};
\darr{1.0}{0.0}{\al};\darr{1.0}{0.5}{\ald};\darr{1.0}{1.0}{\ad};\darr{1.0}{1.5}{\ad};\darr{1.0}{2.0}{\ad};\darr{1.0}{2.5}{\ad};\darr{1.0}{3.0}{\ad};\darr{1.0}{3.5}{\ad};\darr{1.0}{4.0}{\ad};
\darr{1.5}{0.0}{\al};\darr{1.5}{0.5}{\ald};\darr{1.5}{1.0}{\ad};\darr{1.5}{1.5}{\ard};\darr{1.5}{2.0}{\ard};\darr{1.5}{2.5}{\ard};\darr{1.5}{3.0}{\ard};\darr{1.5}{3.5}{\ard};\darr{1.5}{4.0}{\ard};
\darr{2.0}{0.0}{\al};\darr{2.0}{0.5}{\ald};\darr{2.0}{1.0}{\ad};\darr{2.0}{1.5}{\ard};\darr{2.0}{2.0}{\ar};\darr{2.0}{2.5}{\ar};\darr{2.0}{3.0}{\ar};\darr{2.0}{3.5}{\ar};\darr{2.0}{4.0}{\ar};
\darr{2.5}{0.0}{\al};\darr{2.5}{0.5}{\ald};\darr{2.5}{1.0}{\ad};\darr{2.5}{1.5}{\ard};\darr{2.5}{2.0}{\ar};\darr{2.5}{2.5}{\aru};\darr{2.5}{3.0}{\aru};\darr{2.5}{3.5}{\aru};\darr{2.5}{4.0}{\aru};
\darr{3.0}{0.0}{\al};\darr{3.0}{0.5}{\ald};\darr{3.0}{1.0}{\ad};\darr{3.0}{1.5}{\ard};\darr{3.0}{2.0}{\ar};\darr{3.0}{2.5}{\aru};\darr{3.0}{3.0}{\au};\darr{3.0}{3.5}{\au};\darr{3.0}{4.0}{\au};
\darr{3.5}{0.0}{\al};\darr{3.5}{0.5}{\ald};\darr{3.5}{1.0}{\ad};\darr{3.5}{1.5}{\ard};\darr{3.5}{2.0}{\ar};\darr{3.5}{2.5}{\aru};\darr{3.5}{3.0}{\au};\darr{3.5}{3.5}{\alu};\darr{3.5}{4.0}{\alu};
\darr{4.0}{0.0}{\al};\darr{4.0}{0.5}{\ald};\darr{4.0}{1.0}{\ad};\darr{4.0}{1.5}{\ard};\darr{4.0}{2.0}{\ar};\darr{4.0}{2.5}{\aru};\darr{4.0}{3.0}{\au};\darr{4.0}{3.5}{\alu};\darr{4.0}{4.0}{\al};

        \end{scope}


        \begin{scope}[xshift= 1 * \xstep, yshift = 4 * \ystep]       
            \begin{scope}[yshift=2mm, xshift=-3mm]
                \draw[very thick, ->] (-2.0, 2.0) -> (-1.6, 2.0);
                \draw[very thick, ->] (-1.4, 2.0) -> (-1.0, 2.0);
                \node[fill=black, circle, inner sep=0.7mm] at (-1.5, 2) {};

                \node[xshift=3mm] at (-0.7, 2) {$\Rightarrow$};
            \end{scope}

            \draw[step=.5cm,style=help lines] (0, 0) grid (4.5, 4.5);

            \darr{0.0}{0.0}{\al};\darr{0.0}{0.5}{\al};\darr{0.0}{1.0}{\al};\darr{0.0}{1.5}{\al};\darr{0.0}{2.0}{\al};\darr{0.0}{2.5}{\al};\darr{0.0}{3.0}{\al};\darr{0.0}{3.5}{\al};\darr{0.0}{4.0}{\al};
\darr{0.5}{0.0}{\ald};\darr{0.5}{0.5}{\ald};\darr{0.5}{1.0}{\ald};\darr{0.5}{1.5}{\ald};\darr{0.5}{2.0}{\ald};\darr{0.5}{2.5}{\ald};\darr{0.5}{3.0}{\ald};\darr{0.5}{3.5}{\ald};\darr{0.5}{4.0}{\ald};
\darr{1.0}{0.0}{\ad};\darr{1.0}{0.5}{\ad};\darr{1.0}{1.0}{\ad};\darr{1.0}{1.5}{\ad};\darr{1.0}{2.0}{\ad};\darr{1.0}{2.5}{\ad};\darr{1.0}{3.0}{\ad};\darr{1.0}{3.5}{\ad};\darr{1.0}{4.0}{\ad};
\darr{1.5}{0.0}{\ard};\darr{1.5}{0.5}{\ard};\darr{1.5}{1.0}{\ard};\darr{1.5}{1.5}{\ard};\darr{1.5}{2.0}{\ard};\darr{1.5}{2.5}{\ard};\darr{1.5}{3.0}{\ard};\darr{1.5}{3.5}{\ard};\darr{1.5}{4.0}{\ard};
\darr{2.0}{0.0}{\ar};\darr{2.0}{0.5}{\ar};\darr{2.0}{1.0}{\ar};\darr{2.0}{1.5}{\ar};\darr{2.0}{2.0}{\ar};\darr{2.0}{2.5}{\ar};\darr{2.0}{3.0}{\ar};\darr{2.0}{3.5}{\ar};\darr{2.0}{4.0}{\ar};
\darr{2.5}{0.0}{\aru};\darr{2.5}{0.5}{\aru};\darr{2.5}{1.0}{\aru};\darr{2.5}{1.5}{\aru};\darr{2.5}{2.0}{\aru};\darr{2.5}{2.5}{\aru};\darr{2.5}{3.0}{\aru};\darr{2.5}{3.5}{\aru};\darr{2.5}{4.0}{\aru};
\darr{3.0}{0.0}{\au};\darr{3.0}{0.5}{\au};\darr{3.0}{1.0}{\au};\darr{3.0}{1.5}{\au};\darr{3.0}{2.0}{\au};\darr{3.0}{2.5}{\au};\darr{3.0}{3.0}{\au};\darr{3.0}{3.5}{\au};\darr{3.0}{4.0}{\au};
\darr{3.5}{0.0}{\alu};\darr{3.5}{0.5}{\alu};\darr{3.5}{1.0}{\alu};\darr{3.5}{1.5}{\alu};\darr{3.5}{2.0}{\alu};\darr{3.5}{2.5}{\alu};\darr{3.5}{3.0}{\alu};\darr{3.5}{3.5}{\alu};\darr{3.5}{4.0}{\alu};
\darr{4.0}{0.0}{\al};\darr{4.0}{0.5}{\al};\darr{4.0}{1.0}{\al};\darr{4.0}{1.5}{\al};\darr{4.0}{2.0}{\al};\darr{4.0}{2.5}{\al};\darr{4.0}{3.0}{\al};\darr{4.0}{3.5}{\al};\darr{4.0}{4.0}{\al};

        \end{scope}


        \begin{scope}[xshift= 2 * \xstep, yshift = 4 * \ystep]       
            \begin{scope}[yshift=2mm, xshift=-3mm]
                \draw[very thick, ->] (-2.0, 2.0) -> (-1.6, 2.0);
                \draw[very thick, ->] (-1.5, 2.1) -> (-1.5, 2.5);
                \node[fill=black, circle, inner sep=0.7mm] at (-1.5, 2) {};

                \node[xshift=3mm] at (-0.7, 2) {$\Rightarrow$};
            \end{scope}

            \draw[step=.5cm,style=help lines] (0, 0) grid (4.5, 4.5);

            \darr{0.0}{0.0}{\al};\darr{0.0}{0.5}{\al};\darr{0.0}{1.0}{\al};\darr{0.0}{1.5}{\al};\darr{0.0}{2.0}{\al};\darr{0.0}{2.5}{\al};\darr{0.0}{3.0}{\al};\darr{0.0}{3.5}{\al};\darr{0.0}{4.0}{\al};
\darr{0.5}{0.0}{\ald};\darr{0.5}{0.5}{\ald};\darr{0.5}{1.0}{\ald};\darr{0.5}{1.5}{\ald};\darr{0.5}{2.0}{\ald};\darr{0.5}{2.5}{\ald};\darr{0.5}{3.0}{\ald};\darr{0.5}{3.5}{\ald};\darr{0.5}{4.0}{\al};
\darr{1.0}{0.0}{\ad};\darr{1.0}{0.5}{\ad};\darr{1.0}{1.0}{\ad};\darr{1.0}{1.5}{\ad};\darr{1.0}{2.0}{\ad};\darr{1.0}{2.5}{\ad};\darr{1.0}{3.0}{\ad};\darr{1.0}{3.5}{\ald};\darr{1.0}{4.0}{\al};
\darr{1.5}{0.0}{\ard};\darr{1.5}{0.5}{\ard};\darr{1.5}{1.0}{\ard};\darr{1.5}{1.5}{\ard};\darr{1.5}{2.0}{\ard};\darr{1.5}{2.5}{\ard};\darr{1.5}{3.0}{\ad};\darr{1.5}{3.5}{\ald};\darr{1.5}{4.0}{\al};
\darr{2.0}{0.0}{\ar};\darr{2.0}{0.5}{\ar};\darr{2.0}{1.0}{\ar};\darr{2.0}{1.5}{\ar};\darr{2.0}{2.0}{\ar};\darr{2.0}{2.5}{\ard};\darr{2.0}{3.0}{\ad};\darr{2.0}{3.5}{\ald};\darr{2.0}{4.0}{\al};
\darr{2.5}{0.0}{\aru};\darr{2.5}{0.5}{\aru};\darr{2.5}{1.0}{\aru};\darr{2.5}{1.5}{\aru};\darr{2.5}{2.0}{\ar};\darr{2.5}{2.5}{\ard};\darr{2.5}{3.0}{\ad};\darr{2.5}{3.5}{\ald};\darr{2.5}{4.0}{\al};
\darr{3.0}{0.0}{\au};\darr{3.0}{0.5}{\au};\darr{3.0}{1.0}{\au};\darr{3.0}{1.5}{\aru};\darr{3.0}{2.0}{\ar};\darr{3.0}{2.5}{\ard};\darr{3.0}{3.0}{\ad};\darr{3.0}{3.5}{\ald};\darr{3.0}{4.0}{\al};
\darr{3.5}{0.0}{\alu};\darr{3.5}{0.5}{\alu};\darr{3.5}{1.0}{\au};\darr{3.5}{1.5}{\aru};\darr{3.5}{2.0}{\ar};\darr{3.5}{2.5}{\ard};\darr{3.5}{3.0}{\ad};\darr{3.5}{3.5}{\ald};\darr{3.5}{4.0}{\al};
\darr{4.0}{0.0}{\al};\darr{4.0}{0.5}{\alu};\darr{4.0}{1.0}{\au};\darr{4.0}{1.5}{\aru};\darr{4.0}{2.0}{\ar};\darr{4.0}{2.5}{\ard};\darr{4.0}{3.0}{\ad};\darr{4.0}{3.5}{\ald};\darr{4.0}{4.0}{\al};

        \end{scope}


        \begin{scope}[xshift= 0 * \xstep, yshift = 3 * \ystep]       
            \begin{scope}[yshift=2mm, xshift=-3mm]
                \draw[very thick, ->] (-1.5, 1.5) -> (-1.5, 1.9);
                \draw[very thick, ->] (-1.4, 2.0) -> (-1.0, 2.0);
                \node[fill=black, circle, inner sep=0.7mm] at (-1.5, 2) {};

                \node[xshift=3mm] at (-0.7, 2) {$\Rightarrow$};
            \end{scope}

            \draw[step=.5cm,style=help lines] (0, 0) grid (4.5, 4.5);

            \darr{0.0}{0.0}{\al};\darr{0.0}{0.5}{\alu};\darr{0.0}{1.0}{\au};\darr{0.0}{1.5}{\aru};\darr{0.0}{2.0}{\ar};\darr{0.0}{2.5}{\ard};\darr{0.0}{3.0}{\ad};\darr{0.0}{3.5}{\ald};\darr{0.0}{4.0}{\al};
\darr{0.5}{0.0}{\al};\darr{0.5}{0.5}{\alu};\darr{0.5}{1.0}{\au};\darr{0.5}{1.5}{\aru};\darr{0.5}{2.0}{\ar};\darr{0.5}{2.5}{\ard};\darr{0.5}{3.0}{\ad};\darr{0.5}{3.5}{\ald};\darr{0.5}{4.0}{\ald};
\darr{1.0}{0.0}{\al};\darr{1.0}{0.5}{\alu};\darr{1.0}{1.0}{\au};\darr{1.0}{1.5}{\aru};\darr{1.0}{2.0}{\ar};\darr{1.0}{2.5}{\ard};\darr{1.0}{3.0}{\ad};\darr{1.0}{3.5}{\ad};\darr{1.0}{4.0}{\ad};
\darr{1.5}{0.0}{\al};\darr{1.5}{0.5}{\alu};\darr{1.5}{1.0}{\au};\darr{1.5}{1.5}{\aru};\darr{1.5}{2.0}{\ar};\darr{1.5}{2.5}{\ard};\darr{1.5}{3.0}{\ard};\darr{1.5}{3.5}{\ard};\darr{1.5}{4.0}{\ard};
\darr{2.0}{0.0}{\al};\darr{2.0}{0.5}{\alu};\darr{2.0}{1.0}{\au};\darr{2.0}{1.5}{\aru};\darr{2.0}{2.0}{\ar};\darr{2.0}{2.5}{\ar};\darr{2.0}{3.0}{\ar};\darr{2.0}{3.5}{\ar};\darr{2.0}{4.0}{\ar};
\darr{2.5}{0.0}{\al};\darr{2.5}{0.5}{\alu};\darr{2.5}{1.0}{\au};\darr{2.5}{1.5}{\aru};\darr{2.5}{2.0}{\aru};\darr{2.5}{2.5}{\aru};\darr{2.5}{3.0}{\aru};\darr{2.5}{3.5}{\aru};\darr{2.5}{4.0}{\aru};
\darr{3.0}{0.0}{\al};\darr{3.0}{0.5}{\alu};\darr{3.0}{1.0}{\au};\darr{3.0}{1.5}{\au};\darr{3.0}{2.0}{\au};\darr{3.0}{2.5}{\au};\darr{3.0}{3.0}{\au};\darr{3.0}{3.5}{\au};\darr{3.0}{4.0}{\au};
\darr{3.5}{0.0}{\al};\darr{3.5}{0.5}{\alu};\darr{3.5}{1.0}{\alu};\darr{3.5}{1.5}{\alu};\darr{3.5}{2.0}{\alu};\darr{3.5}{2.5}{\alu};\darr{3.5}{3.0}{\alu};\darr{3.5}{3.5}{\alu};\darr{3.5}{4.0}{\alu};
\darr{4.0}{0.0}{\al};\darr{4.0}{0.5}{\al};\darr{4.0}{1.0}{\al};\darr{4.0}{1.5}{\al};\darr{4.0}{2.0}{\al};\darr{4.0}{2.5}{\al};\darr{4.0}{3.0}{\al};\darr{4.0}{3.5}{\al};\darr{4.0}{4.0}{\al};

        \end{scope}


        \begin{scope}[xshift= 1 * \xstep, yshift = 3 * \ystep]       
            \begin{scope}[yshift=2mm, xshift=-3mm]
                \draw[very thick, ->] (-2.0, 2.0) -> (-1.6, 2.0);
                \draw[very thick, ->] (-1.5, 1.9) -> (-1.5, 1.5);
                \node[fill=black, circle, inner sep=0.7mm] at (-1.5, 2) {};

                \node[xshift=3mm] at (-0.7, 2) {$\Rightarrow$};
            \end{scope}

            \draw[step=.5cm,style=help lines] (0, 0) grid (4.5, 4.5);

            \darr{0.0}{0.0}{\al};\darr{0.0}{0.5}{\ald};\darr{0.0}{1.0}{\ad};\darr{0.0}{1.5}{\ard};\darr{0.0}{2.0}{\ar};\darr{0.0}{2.5}{\aru};\darr{0.0}{3.0}{\au};\darr{0.0}{3.5}{\alu};\darr{0.0}{4.0}{\al};
\darr{0.5}{0.0}{\ald};\darr{0.5}{0.5}{\ald};\darr{0.5}{1.0}{\ad};\darr{0.5}{1.5}{\ard};\darr{0.5}{2.0}{\ar};\darr{0.5}{2.5}{\aru};\darr{0.5}{3.0}{\au};\darr{0.5}{3.5}{\alu};\darr{0.5}{4.0}{\al};
\darr{1.0}{0.0}{\ad};\darr{1.0}{0.5}{\ad};\darr{1.0}{1.0}{\ad};\darr{1.0}{1.5}{\ard};\darr{1.0}{2.0}{\ar};\darr{1.0}{2.5}{\aru};\darr{1.0}{3.0}{\au};\darr{1.0}{3.5}{\alu};\darr{1.0}{4.0}{\al};
\darr{1.5}{0.0}{\ard};\darr{1.5}{0.5}{\ard};\darr{1.5}{1.0}{\ard};\darr{1.5}{1.5}{\ard};\darr{1.5}{2.0}{\ar};\darr{1.5}{2.5}{\aru};\darr{1.5}{3.0}{\au};\darr{1.5}{3.5}{\alu};\darr{1.5}{4.0}{\al};
\darr{2.0}{0.0}{\ar};\darr{2.0}{0.5}{\ar};\darr{2.0}{1.0}{\ar};\darr{2.0}{1.5}{\ar};\darr{2.0}{2.0}{\ar};\darr{2.0}{2.5}{\aru};\darr{2.0}{3.0}{\au};\darr{2.0}{3.5}{\alu};\darr{2.0}{4.0}{\al};
\darr{2.5}{0.0}{\aru};\darr{2.5}{0.5}{\aru};\darr{2.5}{1.0}{\aru};\darr{2.5}{1.5}{\aru};\darr{2.5}{2.0}{\aru};\darr{2.5}{2.5}{\aru};\darr{2.5}{3.0}{\au};\darr{2.5}{3.5}{\alu};\darr{2.5}{4.0}{\al};
\darr{3.0}{0.0}{\au};\darr{3.0}{0.5}{\au};\darr{3.0}{1.0}{\au};\darr{3.0}{1.5}{\au};\darr{3.0}{2.0}{\au};\darr{3.0}{2.5}{\au};\darr{3.0}{3.0}{\au};\darr{3.0}{3.5}{\alu};\darr{3.0}{4.0}{\al};
\darr{3.5}{0.0}{\alu};\darr{3.5}{0.5}{\alu};\darr{3.5}{1.0}{\alu};\darr{3.5}{1.5}{\alu};\darr{3.5}{2.0}{\alu};\darr{3.5}{2.5}{\alu};\darr{3.5}{3.0}{\alu};\darr{3.5}{3.5}{\alu};\darr{3.5}{4.0}{\al};
\darr{4.0}{0.0}{\al};\darr{4.0}{0.5}{\al};\darr{4.0}{1.0}{\al};\darr{4.0}{1.5}{\al};\darr{4.0}{2.0}{\al};\darr{4.0}{2.5}{\al};\darr{4.0}{3.0}{\al};\darr{4.0}{3.5}{\al};\darr{4.0}{4.0}{\al};

        \end{scope}


        \begin{scope}[xshift= 2 * \xstep, yshift = 3 * \ystep]       
            \begin{scope}[yshift=2mm, xshift=-3mm]
                \draw[very thick, ->] (-1.5, 1.5) -> (-1.5, 1.9);
                
                \node[fill=black, circle, inner sep=0.7mm] at (-1.5, 2) {};

                \node[xshift=3mm] at (-0.7, 2) {$\Rightarrow$};
            \end{scope}

            \draw[step=.5cm,style=help lines] (0, 0) grid (4.5, 4.5);

            \darr{0.0}{0.0}{\al};\darr{0.0}{0.5}{\alu};\darr{0.0}{1.0}{\au};\darr{0.0}{1.5}{\aru};\darr{0.0}{2.0}{\ar};\darr{0.0}{2.5}{\ard};\darr{0.0}{3.0}{\ad};\darr{0.0}{3.5}{\ald};\darr{0.0}{4.0}{\al};
\darr{0.5}{0.0}{\al};\darr{0.5}{0.5}{\alu};\darr{0.5}{1.0}{\au};\darr{0.5}{1.5}{\aru};\darr{0.5}{2.0}{\ar};\darr{0.5}{2.5}{\aru};\darr{0.5}{3.0}{\au};\darr{0.5}{3.5}{\alu};\darr{0.5}{4.0}{\al};
\darr{1.0}{0.0}{\al};\darr{1.0}{0.5}{\alu};\darr{1.0}{1.0}{\au};\darr{1.0}{1.5}{\aru};\darr{1.0}{2.0}{\ar};\darr{1.0}{2.5}{\aru};\darr{1.0}{3.0}{\au};\darr{1.0}{3.5}{\alu};\darr{1.0}{4.0}{\al};
\darr{1.5}{0.0}{\al};\darr{1.5}{0.5}{\alu};\darr{1.5}{1.0}{\au};\darr{1.5}{1.5}{\aru};\darr{1.5}{2.0}{\ar};\darr{1.5}{2.5}{\aru};\darr{1.5}{3.0}{\au};\darr{1.5}{3.5}{\alu};\darr{1.5}{4.0}{\al};
\darr{2.0}{0.0}{\al};\darr{2.0}{0.5}{\alu};\darr{2.0}{1.0}{\au};\darr{2.0}{1.5}{\aru};\darr{2.0}{2.0}{\ar};\darr{2.0}{2.5}{\aru};\darr{2.0}{3.0}{\au};\darr{2.0}{3.5}{\alu};\darr{2.0}{4.0}{\al};
\darr{2.5}{0.0}{\al};\darr{2.5}{0.5}{\alu};\darr{2.5}{1.0}{\au};\darr{2.5}{1.5}{\aru};\darr{2.5}{2.0}{\aru};\darr{2.5}{2.5}{\aru};\darr{2.5}{3.0}{\au};\darr{2.5}{3.5}{\alu};\darr{2.5}{4.0}{\al};
\darr{3.0}{0.0}{\al};\darr{3.0}{0.5}{\alu};\darr{3.0}{1.0}{\au};\darr{3.0}{1.5}{\au};\darr{3.0}{2.0}{\au};\darr{3.0}{2.5}{\au};\darr{3.0}{3.0}{\au};\darr{3.0}{3.5}{\alu};\darr{3.0}{4.0}{\al};
\darr{3.5}{0.0}{\al};\darr{3.5}{0.5}{\alu};\darr{3.5}{1.0}{\alu};\darr{3.5}{1.5}{\alu};\darr{3.5}{2.0}{\alu};\darr{3.5}{2.5}{\alu};\darr{3.5}{3.0}{\alu};\darr{3.5}{3.5}{\alu};\darr{3.5}{4.0}{\al};
\darr{4.0}{0.0}{\al};\darr{4.0}{0.5}{\al};\darr{4.0}{1.0}{\al};\darr{4.0}{1.5}{\al};\darr{4.0}{2.0}{\al};\darr{4.0}{2.5}{\al};\darr{4.0}{3.0}{\al};\darr{4.0}{3.5}{\al};\darr{4.0}{4.0}{\al};
\draw[thick, color=red] (3.25, 0.5) ellipse (0.8 and 0.6);

        \end{scope}


        \begin{scope}[xshift= 0 * \xstep, yshift = 2 * \ystep]       
            \begin{scope}[yshift=2mm, xshift=-3mm]
                \draw[very thick, ->] (-1.0, 2.0) -> (-1.4, 2.0);
                \draw[very thick, ->] (-1.5, 2.1) -> (-1.5, 2.5);
                \node[fill=black, circle, inner sep=0.7mm] at (-1.5, 2) {};

                \node[xshift=3mm] at (-0.7, 2) {$\Rightarrow$};
            \end{scope}

            \draw[step=.5cm,style=help lines] (0, 0) grid (4.5, 4.5);

            \darr{0.0}{0.0}{\al};\darr{0.0}{0.5}{\al};\darr{0.0}{1.0}{\al};\darr{0.0}{1.5}{\al};\darr{0.0}{2.0}{\al};\darr{0.0}{2.5}{\al};\darr{0.0}{3.0}{\al};\darr{0.0}{3.5}{\al};\darr{0.0}{4.0}{\al};
\darr{0.5}{0.0}{\al};\darr{0.5}{0.5}{\alu};\darr{0.5}{1.0}{\alu};\darr{0.5}{1.5}{\alu};\darr{0.5}{2.0}{\alu};\darr{0.5}{2.5}{\alu};\darr{0.5}{3.0}{\alu};\darr{0.5}{3.5}{\alu};\darr{0.5}{4.0}{\alu};
\darr{1.0}{0.0}{\al};\darr{1.0}{0.5}{\alu};\darr{1.0}{1.0}{\au};\darr{1.0}{1.5}{\au};\darr{1.0}{2.0}{\au};\darr{1.0}{2.5}{\au};\darr{1.0}{3.0}{\au};\darr{1.0}{3.5}{\au};\darr{1.0}{4.0}{\au};
\darr{1.5}{0.0}{\al};\darr{1.5}{0.5}{\alu};\darr{1.5}{1.0}{\au};\darr{1.5}{1.5}{\aru};\darr{1.5}{2.0}{\aru};\darr{1.5}{2.5}{\aru};\darr{1.5}{3.0}{\aru};\darr{1.5}{3.5}{\aru};\darr{1.5}{4.0}{\aru};
\darr{2.0}{0.0}{\al};\darr{2.0}{0.5}{\alu};\darr{2.0}{1.0}{\au};\darr{2.0}{1.5}{\aru};\darr{2.0}{2.0}{\ar};\darr{2.0}{2.5}{\ar};\darr{2.0}{3.0}{\ar};\darr{2.0}{3.5}{\ar};\darr{2.0}{4.0}{\ar};
\darr{2.5}{0.0}{\al};\darr{2.5}{0.5}{\alu};\darr{2.5}{1.0}{\au};\darr{2.5}{1.5}{\aru};\darr{2.5}{2.0}{\ar};\darr{2.5}{2.5}{\ard};\darr{2.5}{3.0}{\ard};\darr{2.5}{3.5}{\ard};\darr{2.5}{4.0}{\ard};
\darr{3.0}{0.0}{\al};\darr{3.0}{0.5}{\alu};\darr{3.0}{1.0}{\au};\darr{3.0}{1.5}{\aru};\darr{3.0}{2.0}{\ar};\darr{3.0}{2.5}{\ard};\darr{3.0}{3.0}{\ad};\darr{3.0}{3.5}{\ad};\darr{3.0}{4.0}{\ad};
\darr{3.5}{0.0}{\al};\darr{3.5}{0.5}{\alu};\darr{3.5}{1.0}{\au};\darr{3.5}{1.5}{\aru};\darr{3.5}{2.0}{\ar};\darr{3.5}{2.5}{\ard};\darr{3.5}{3.0}{\ad};\darr{3.5}{3.5}{\ald};\darr{3.5}{4.0}{\ald};
\darr{4.0}{0.0}{\al};\darr{4.0}{0.5}{\alu};\darr{4.0}{1.0}{\au};\darr{4.0}{1.5}{\aru};\darr{4.0}{2.0}{\ar};\darr{4.0}{2.5}{\ard};\darr{4.0}{3.0}{\ad};\darr{4.0}{3.5}{\ald};\darr{4.0}{4.0}{\al};

        \end{scope}


        \begin{scope}[xshift= 1 * \xstep, yshift = 2 * \ystep]       
            \begin{scope}[yshift=2mm, xshift=-3mm]
                \draw[very thick, ->] (-1.5, 2.5) -> (-1.5, 2.1);
                \draw[very thick, ->] (-1.6, 2.0) -> (-2.0, 2.0);
                \node[fill=black, circle, inner sep=0.7mm] at (-1.5, 2) {};

                \node[xshift=3mm] at (-0.7, 2) {$\Rightarrow$};
            \end{scope}

            \draw[step=.5cm,style=help lines] (0, 0) grid (4.5, 4.5);

            \darr{0.0}{0.0}{\al};\darr{0.0}{0.5}{\al};\darr{0.0}{1.0}{\al};\darr{0.0}{1.5}{\al};\darr{0.0}{2.0}{\al};\darr{0.0}{2.5}{\al};\darr{0.0}{3.0}{\al};\darr{0.0}{3.5}{\al};\darr{0.0}{4.0}{\al};
\darr{0.5}{0.0}{\alu};\darr{0.5}{0.5}{\alu};\darr{0.5}{1.0}{\alu};\darr{0.5}{1.5}{\alu};\darr{0.5}{2.0}{\alu};\darr{0.5}{2.5}{\alu};\darr{0.5}{3.0}{\alu};\darr{0.5}{3.5}{\alu};\darr{0.5}{4.0}{\al};
\darr{1.0}{0.0}{\au};\darr{1.0}{0.5}{\au};\darr{1.0}{1.0}{\au};\darr{1.0}{1.5}{\au};\darr{1.0}{2.0}{\au};\darr{1.0}{2.5}{\au};\darr{1.0}{3.0}{\au};\darr{1.0}{3.5}{\alu};\darr{1.0}{4.0}{\al};
\darr{1.5}{0.0}{\aru};\darr{1.5}{0.5}{\aru};\darr{1.5}{1.0}{\aru};\darr{1.5}{1.5}{\aru};\darr{1.5}{2.0}{\aru};\darr{1.5}{2.5}{\aru};\darr{1.5}{3.0}{\au};\darr{1.5}{3.5}{\alu};\darr{1.5}{4.0}{\al};
\darr{2.0}{0.0}{\ar};\darr{2.0}{0.5}{\ar};\darr{2.0}{1.0}{\ar};\darr{2.0}{1.5}{\ar};\darr{2.0}{2.0}{\ar};\darr{2.0}{2.5}{\aru};\darr{2.0}{3.0}{\au};\darr{2.0}{3.5}{\alu};\darr{2.0}{4.0}{\al};
\darr{2.5}{0.0}{\ard};\darr{2.5}{0.5}{\ard};\darr{2.5}{1.0}{\ard};\darr{2.5}{1.5}{\ard};\darr{2.5}{2.0}{\ar};\darr{2.5}{2.5}{\aru};\darr{2.5}{3.0}{\au};\darr{2.5}{3.5}{\alu};\darr{2.5}{4.0}{\al};
\darr{3.0}{0.0}{\ad};\darr{3.0}{0.5}{\ad};\darr{3.0}{1.0}{\ad};\darr{3.0}{1.5}{\ard};\darr{3.0}{2.0}{\ar};\darr{3.0}{2.5}{\aru};\darr{3.0}{3.0}{\au};\darr{3.0}{3.5}{\alu};\darr{3.0}{4.0}{\al};
\darr{3.5}{0.0}{\ald};\darr{3.5}{0.5}{\ald};\darr{3.5}{1.0}{\ad};\darr{3.5}{1.5}{\ard};\darr{3.5}{2.0}{\ar};\darr{3.5}{2.5}{\aru};\darr{3.5}{3.0}{\au};\darr{3.5}{3.5}{\alu};\darr{3.5}{4.0}{\al};
\darr{4.0}{0.0}{\al};\darr{4.0}{0.5}{\ald};\darr{4.0}{1.0}{\ad};\darr{4.0}{1.5}{\ard};\darr{4.0}{2.0}{\ar};\darr{4.0}{2.5}{\aru};\darr{4.0}{3.0}{\au};\darr{4.0}{3.5}{\alu};\darr{4.0}{4.0}{\al};

        \end{scope}


        \begin{scope}[xshift= 2 * \xstep, yshift = 2 * \ystep]       
            \begin{scope}[yshift=2mm, xshift=-3mm]
                
                \draw[very thick, ->] (-1.5, 2.1) -> (-1.5, 2.5);
                \node[fill=black, circle, inner sep=0.7mm] at (-1.5, 2) {};

                \node[xshift=3mm] at (-0.7, 2) {$\Rightarrow$};
            \end{scope}

            \draw[step=.5cm,style=help lines] (0, 0) grid (4.5, 4.5);

            \darr{0.0}{0.0}{\al};\darr{0.0}{0.5}{\al};\darr{0.0}{1.0}{\al};\darr{0.0}{1.5}{\al};\darr{0.0}{2.0}{\al};\darr{0.0}{2.5}{\al};\darr{0.0}{3.0}{\al};\darr{0.0}{3.5}{\al};\darr{0.0}{4.0}{\al};
\darr{0.5}{0.0}{\al};\darr{0.5}{0.5}{\alu};\darr{0.5}{1.0}{\alu};\darr{0.5}{1.5}{\alu};\darr{0.5}{2.0}{\alu};\darr{0.5}{2.5}{\alu};\darr{0.5}{3.0}{\alu};\darr{0.5}{3.5}{\alu};\darr{0.5}{4.0}{\al};
\darr{1.0}{0.0}{\al};\darr{1.0}{0.5}{\alu};\darr{1.0}{1.0}{\au};\darr{1.0}{1.5}{\au};\darr{1.0}{2.0}{\au};\darr{1.0}{2.5}{\au};\darr{1.0}{3.0}{\au};\darr{1.0}{3.5}{\alu};\darr{1.0}{4.0}{\al};
\darr{1.5}{0.0}{\al};\darr{1.5}{0.5}{\alu};\darr{1.5}{1.0}{\au};\darr{1.5}{1.5}{\aru};\darr{1.5}{2.0}{\aru};\darr{1.5}{2.5}{\aru};\darr{1.5}{3.0}{\au};\darr{1.5}{3.5}{\alu};\darr{1.5}{4.0}{\al};
\darr{2.0}{0.0}{\al};\darr{2.0}{0.5}{\alu};\darr{2.0}{1.0}{\au};\darr{2.0}{1.5}{\aru};\darr{2.0}{2.0}{\ar};\darr{2.0}{2.5}{\aru};\darr{2.0}{3.0}{\au};\darr{2.0}{3.5}{\alu};\darr{2.0}{4.0}{\al};
\darr{2.5}{0.0}{\al};\darr{2.5}{0.5}{\alu};\darr{2.5}{1.0}{\au};\darr{2.5}{1.5}{\aru};\darr{2.5}{2.0}{\ar};\darr{2.5}{2.5}{\aru};\darr{2.5}{3.0}{\au};\darr{2.5}{3.5}{\alu};\darr{2.5}{4.0}{\al};
\darr{3.0}{0.0}{\al};\darr{3.0}{0.5}{\alu};\darr{3.0}{1.0}{\au};\darr{3.0}{1.5}{\aru};\darr{3.0}{2.0}{\ar};\darr{3.0}{2.5}{\aru};\darr{3.0}{3.0}{\au};\darr{3.0}{3.5}{\alu};\darr{3.0}{4.0}{\al};
\darr{3.5}{0.0}{\al};\darr{3.5}{0.5}{\alu};\darr{3.5}{1.0}{\au};\darr{3.5}{1.5}{\aru};\darr{3.5}{2.0}{\ar};\darr{3.5}{2.5}{\aru};\darr{3.5}{3.0}{\au};\darr{3.5}{3.5}{\alu};\darr{3.5}{4.0}{\al};
\darr{4.0}{0.0}{\al};\darr{4.0}{0.5}{\alu};\darr{4.0}{1.0}{\au};\darr{4.0}{1.5}{\aru};\darr{4.0}{2.0}{\ar};\darr{4.0}{2.5}{\ard};\darr{4.0}{3.0}{\ad};\darr{4.0}{3.5}{\ald};\darr{4.0}{4.0}{\al};
\draw[thick, color=red] (3.25, 4.0) ellipse (0.8 and 0.6);

        \end{scope}


        \begin{scope}[xshift= 0 * \xstep, yshift = 1 * \ystep]       
            \begin{scope}[yshift=2mm, xshift=-3mm]
                \draw[very thick, ->] (-1.0, 2.0) -> (-1.4, 2.0);
                
                \node[fill=black, circle, inner sep=0.7mm] at (-1.5, 2) {};

                \node[xshift=3mm] at (-0.7, 2) {$\Rightarrow$};
            \end{scope}

            \draw[step=.5cm,style=help lines] (0, 0) grid (4.5, 4.5);

            \darr{0.0}{0.0}{\al};\darr{0.0}{0.5}{\al};\darr{0.0}{1.0}{\al};\darr{0.0}{1.5}{\al};\darr{0.0}{2.0}{\al};\darr{0.0}{2.5}{\al};\darr{0.0}{3.0}{\al};\darr{0.0}{3.5}{\al};\darr{0.0}{4.0}{\al};
\darr{0.5}{0.0}{\al};\darr{0.5}{0.5}{\alu};\darr{0.5}{1.0}{\alu};\darr{0.5}{1.5}{\alu};\darr{0.5}{2.0}{\alu};\darr{0.5}{2.5}{\alu};\darr{0.5}{3.0}{\alu};\darr{0.5}{3.5}{\alu};\darr{0.5}{4.0}{\alu};
\darr{1.0}{0.0}{\al};\darr{1.0}{0.5}{\alu};\darr{1.0}{1.0}{\au};\darr{1.0}{1.5}{\au};\darr{1.0}{2.0}{\au};\darr{1.0}{2.5}{\au};\darr{1.0}{3.0}{\au};\darr{1.0}{3.5}{\au};\darr{1.0}{4.0}{\au};
\darr{1.5}{0.0}{\al};\darr{1.5}{0.5}{\alu};\darr{1.5}{1.0}{\au};\darr{1.5}{1.5}{\aru};\darr{1.5}{2.0}{\aru};\darr{1.5}{2.5}{\aru};\darr{1.5}{3.0}{\aru};\darr{1.5}{3.5}{\aru};\darr{1.5}{4.0}{\aru};
\darr{2.0}{0.0}{\al};\darr{2.0}{0.5}{\alu};\darr{2.0}{1.0}{\au};\darr{2.0}{1.5}{\aru};\darr{2.0}{2.0}{\ar};\darr{2.0}{2.5}{\ar};\darr{2.0}{3.0}{\ar};\darr{2.0}{3.5}{\ar};\darr{2.0}{4.0}{\ar};
\darr{2.5}{0.0}{\al};\darr{2.5}{0.5}{\alu};\darr{2.5}{1.0}{\au};\darr{2.5}{1.5}{\aru};\darr{2.5}{2.0}{\aru};\darr{2.5}{2.5}{\aru};\darr{2.5}{3.0}{\aru};\darr{2.5}{3.5}{\aru};\darr{2.5}{4.0}{\ard};
\darr{3.0}{0.0}{\al};\darr{3.0}{0.5}{\alu};\darr{3.0}{1.0}{\au};\darr{3.0}{1.5}{\au};\darr{3.0}{2.0}{\au};\darr{3.0}{2.5}{\au};\darr{3.0}{3.0}{\au};\darr{3.0}{3.5}{\au};\darr{3.0}{4.0}{\ad};
\darr{3.5}{0.0}{\al};\darr{3.5}{0.5}{\alu};\darr{3.5}{1.0}{\alu};\darr{3.5}{1.5}{\alu};\darr{3.5}{2.0}{\alu};\darr{3.5}{2.5}{\alu};\darr{3.5}{3.0}{\alu};\darr{3.5}{3.5}{\alu};\darr{3.5}{4.0}{\ald};
\darr{4.0}{0.0}{\al};\darr{4.0}{0.5}{\al};\darr{4.0}{1.0}{\al};\darr{4.0}{1.5}{\al};\darr{4.0}{2.0}{\al};\darr{4.0}{2.5}{\al};\darr{4.0}{3.0}{\al};\darr{4.0}{3.5}{\al};\darr{4.0}{4.0}{\al};
\draw[thick, color=red] (4.0, 3.25) ellipse (0.6 and 0.8);

        \end{scope}


        \begin{scope}[xshift= 1 * \xstep, yshift = 1 * \ystep]       
            \begin{scope}[yshift=2mm, xshift=-3mm]
                
                \draw[very thick, ->] (-1.6, 2.0) -> (-2.0, 2.0);
                \node[fill=black, circle, inner sep=0.7mm] at (-1.5, 2) {};

                \node[xshift=3mm] at (-0.7, 2) {$\Rightarrow$};
            \end{scope}

            \draw[step=.5cm,style=help lines] (0, 0) grid (4.5, 4.5);

            \darr{0.0}{0.0}{\al};\darr{0.0}{0.5}{\al};\darr{0.0}{1.0}{\al};\darr{0.0}{1.5}{\al};\darr{0.0}{2.0}{\al};\darr{0.0}{2.5}{\al};\darr{0.0}{3.0}{\al};\darr{0.0}{3.5}{\al};\darr{0.0}{4.0}{\al};
\darr{0.5}{0.0}{\alu};\darr{0.5}{0.5}{\alu};\darr{0.5}{1.0}{\alu};\darr{0.5}{1.5}{\alu};\darr{0.5}{2.0}{\alu};\darr{0.5}{2.5}{\alu};\darr{0.5}{3.0}{\alu};\darr{0.5}{3.5}{\alu};\darr{0.5}{4.0}{\al};
\darr{1.0}{0.0}{\au};\darr{1.0}{0.5}{\au};\darr{1.0}{1.0}{\au};\darr{1.0}{1.5}{\au};\darr{1.0}{2.0}{\au};\darr{1.0}{2.5}{\au};\darr{1.0}{3.0}{\au};\darr{1.0}{3.5}{\alu};\darr{1.0}{4.0}{\al};
\darr{1.5}{0.0}{\aru};\darr{1.5}{0.5}{\aru};\darr{1.5}{1.0}{\aru};\darr{1.5}{1.5}{\aru};\darr{1.5}{2.0}{\aru};\darr{1.5}{2.5}{\aru};\darr{1.5}{3.0}{\au};\darr{1.5}{3.5}{\alu};\darr{1.5}{4.0}{\al};
\darr{2.0}{0.0}{\ar};\darr{2.0}{0.5}{\ar};\darr{2.0}{1.0}{\ar};\darr{2.0}{1.5}{\ar};\darr{2.0}{2.0}{\ar};\darr{2.0}{2.5}{\aru};\darr{2.0}{3.0}{\au};\darr{2.0}{3.5}{\alu};\darr{2.0}{4.0}{\al};
\darr{2.5}{0.0}{\ard};\darr{2.5}{0.5}{\aru};\darr{2.5}{1.0}{\aru};\darr{2.5}{1.5}{\aru};\darr{2.5}{2.0}{\aru};\darr{2.5}{2.5}{\aru};\darr{2.5}{3.0}{\au};\darr{2.5}{3.5}{\alu};\darr{2.5}{4.0}{\al};
\darr{3.0}{0.0}{\ad};\darr{3.0}{0.5}{\au};\darr{3.0}{1.0}{\au};\darr{3.0}{1.5}{\au};\darr{3.0}{2.0}{\au};\darr{3.0}{2.5}{\au};\darr{3.0}{3.0}{\au};\darr{3.0}{3.5}{\alu};\darr{3.0}{4.0}{\al};
\darr{3.5}{0.0}{\ald};\darr{3.5}{0.5}{\alu};\darr{3.5}{1.0}{\alu};\darr{3.5}{1.5}{\alu};\darr{3.5}{2.0}{\alu};\darr{3.5}{2.5}{\alu};\darr{3.5}{3.0}{\alu};\darr{3.5}{3.5}{\alu};\darr{3.5}{4.0}{\al};
\darr{4.0}{0.0}{\al};\darr{4.0}{0.5}{\al};\darr{4.0}{1.0}{\al};\darr{4.0}{1.5}{\al};\darr{4.0}{2.0}{\al};\darr{4.0}{2.5}{\al};\darr{4.0}{3.0}{\al};\darr{4.0}{3.5}{\al};\darr{4.0}{4.0}{\al};
\draw[thick, color=red] (0.5, 3.25) ellipse (0.6 and 0.8);

        \end{scope}


        \begin{scope}[xshift= 2 * \xstep, yshift = 1 * \ystep]       
            \begin{scope}[yshift=2mm, xshift=-3mm]
                
                \draw[very thick, ->] (-1.5, 1.9) -> (-1.5, 1.5);
                \node[fill=black, circle, inner sep=0.7mm] at (-1.5, 2) {};

                \node[xshift=3mm] at (-0.7, 2) {$\Rightarrow$};
            \end{scope}

            \draw[step=.5cm,style=help lines] (0, 0) grid (4.5, 4.5);

            \darr{0.0}{0.0}{\al};\darr{0.0}{0.5}{\ald};\darr{0.0}{1.0}{\ad};\darr{0.0}{1.5}{\ard};\darr{0.0}{2.0}{\ar};\darr{0.0}{2.5}{\aru};\darr{0.0}{3.0}{\au};\darr{0.0}{3.5}{\alu};\darr{0.0}{4.0}{\al};
\darr{0.5}{0.0}{\al};\darr{0.5}{0.5}{\alu};\darr{0.5}{1.0}{\au};\darr{0.5}{1.5}{\aru};\darr{0.5}{2.0}{\ar};\darr{0.5}{2.5}{\aru};\darr{0.5}{3.0}{\au};\darr{0.5}{3.5}{\alu};\darr{0.5}{4.0}{\al};
\darr{1.0}{0.0}{\al};\darr{1.0}{0.5}{\alu};\darr{1.0}{1.0}{\au};\darr{1.0}{1.5}{\aru};\darr{1.0}{2.0}{\ar};\darr{1.0}{2.5}{\aru};\darr{1.0}{3.0}{\au};\darr{1.0}{3.5}{\alu};\darr{1.0}{4.0}{\al};
\darr{1.5}{0.0}{\al};\darr{1.5}{0.5}{\alu};\darr{1.5}{1.0}{\au};\darr{1.5}{1.5}{\aru};\darr{1.5}{2.0}{\ar};\darr{1.5}{2.5}{\aru};\darr{1.5}{3.0}{\au};\darr{1.5}{3.5}{\alu};\darr{1.5}{4.0}{\al};
\darr{2.0}{0.0}{\al};\darr{2.0}{0.5}{\alu};\darr{2.0}{1.0}{\au};\darr{2.0}{1.5}{\aru};\darr{2.0}{2.0}{\ar};\darr{2.0}{2.5}{\aru};\darr{2.0}{3.0}{\au};\darr{2.0}{3.5}{\alu};\darr{2.0}{4.0}{\al};
\darr{2.5}{0.0}{\al};\darr{2.5}{0.5}{\alu};\darr{2.5}{1.0}{\au};\darr{2.5}{1.5}{\aru};\darr{2.5}{2.0}{\aru};\darr{2.5}{2.5}{\aru};\darr{2.5}{3.0}{\au};\darr{2.5}{3.5}{\alu};\darr{2.5}{4.0}{\al};
\darr{3.0}{0.0}{\al};\darr{3.0}{0.5}{\alu};\darr{3.0}{1.0}{\au};\darr{3.0}{1.5}{\au};\darr{3.0}{2.0}{\au};\darr{3.0}{2.5}{\au};\darr{3.0}{3.0}{\au};\darr{3.0}{3.5}{\alu};\darr{3.0}{4.0}{\al};
\darr{3.5}{0.0}{\al};\darr{3.5}{0.5}{\alu};\darr{3.5}{1.0}{\alu};\darr{3.5}{1.5}{\alu};\darr{3.5}{2.0}{\alu};\darr{3.5}{2.5}{\alu};\darr{3.5}{3.0}{\alu};\darr{3.5}{3.5}{\alu};\darr{3.5}{4.0}{\al};
\darr{4.0}{0.0}{\al};\darr{4.0}{0.5}{\al};\darr{4.0}{1.0}{\al};\darr{4.0}{1.5}{\al};\darr{4.0}{2.0}{\al};\darr{4.0}{2.5}{\al};\darr{4.0}{3.0}{\al};\darr{4.0}{3.5}{\al};\darr{4.0}{4.0}{\al};
\draw[thick, color=red] (1.25, 0.5) ellipse (0.8 and 0.6);

        \end{scope}


        \begin{scope}[xshift= 0 * \xstep, yshift = 0 * \ystep]       
            \begin{scope}[yshift=2mm, xshift=-3mm]
                
                \draw[very thick, ->] (-1.4, 2.0) -> (-1.0, 2.0);
                \node[fill=black, circle, inner sep=0.7mm] at (-1.5, 2) {};

                \node[xshift=3mm] at (-0.7, 2) {$\Rightarrow$};
            \end{scope}

            \draw[step=.5cm,style=help lines] (0, 0) grid (4.5, 4.5);

            \darr{0.0}{0.0}{\al};\darr{0.0}{0.5}{\al};\darr{0.0}{1.0}{\al};\darr{0.0}{1.5}{\al};\darr{0.0}{2.0}{\al};\darr{0.0}{2.5}{\al};\darr{0.0}{3.0}{\al};\darr{0.0}{3.5}{\al};\darr{0.0}{4.0}{\al};
\darr{0.5}{0.0}{\al};\darr{0.5}{0.5}{\alu};\darr{0.5}{1.0}{\alu};\darr{0.5}{1.5}{\alu};\darr{0.5}{2.0}{\alu};\darr{0.5}{2.5}{\alu};\darr{0.5}{3.0}{\alu};\darr{0.5}{3.5}{\alu};\darr{0.5}{4.0}{\ald};
\darr{1.0}{0.0}{\al};\darr{1.0}{0.5}{\alu};\darr{1.0}{1.0}{\au};\darr{1.0}{1.5}{\au};\darr{1.0}{2.0}{\au};\darr{1.0}{2.5}{\au};\darr{1.0}{3.0}{\au};\darr{1.0}{3.5}{\au};\darr{1.0}{4.0}{\ad};
\darr{1.5}{0.0}{\al};\darr{1.5}{0.5}{\alu};\darr{1.5}{1.0}{\au};\darr{1.5}{1.5}{\aru};\darr{1.5}{2.0}{\aru};\darr{1.5}{2.5}{\aru};\darr{1.5}{3.0}{\aru};\darr{1.5}{3.5}{\aru};\darr{1.5}{4.0}{\ard};
\darr{2.0}{0.0}{\al};\darr{2.0}{0.5}{\alu};\darr{2.0}{1.0}{\au};\darr{2.0}{1.5}{\aru};\darr{2.0}{2.0}{\ar};\darr{2.0}{2.5}{\ar};\darr{2.0}{3.0}{\ar};\darr{2.0}{3.5}{\ar};\darr{2.0}{4.0}{\ar};
\darr{2.5}{0.0}{\al};\darr{2.5}{0.5}{\alu};\darr{2.5}{1.0}{\au};\darr{2.5}{1.5}{\aru};\darr{2.5}{2.0}{\aru};\darr{2.5}{2.5}{\aru};\darr{2.5}{3.0}{\aru};\darr{2.5}{3.5}{\aru};\darr{2.5}{4.0}{\aru};
\darr{3.0}{0.0}{\al};\darr{3.0}{0.5}{\alu};\darr{3.0}{1.0}{\au};\darr{3.0}{1.5}{\au};\darr{3.0}{2.0}{\au};\darr{3.0}{2.5}{\au};\darr{3.0}{3.0}{\au};\darr{3.0}{3.5}{\au};\darr{3.0}{4.0}{\au};
\darr{3.5}{0.0}{\al};\darr{3.5}{0.5}{\alu};\darr{3.5}{1.0}{\alu};\darr{3.5}{1.5}{\alu};\darr{3.5}{2.0}{\alu};\darr{3.5}{2.5}{\alu};\darr{3.5}{3.0}{\alu};\darr{3.5}{3.5}{\alu};\darr{3.5}{4.0}{\alu};
\darr{4.0}{0.0}{\al};\darr{4.0}{0.5}{\al};\darr{4.0}{1.0}{\al};\darr{4.0}{1.5}{\al};\darr{4.0}{2.0}{\al};\darr{4.0}{2.5}{\al};\darr{4.0}{3.0}{\al};\darr{4.0}{3.5}{\al};\darr{4.0}{4.0}{\al};
\draw[thick, color=red] (4.0, 1.25) ellipse (0.6 and 0.8);

        \end{scope}


        \begin{scope}[xshift= 1 * \xstep, yshift = 0 * \ystep]       
            \begin{scope}[yshift=2mm, xshift=-3mm]
                \draw[very thick, ->] (-2.0, 2.0) -> (-1.6, 2.0);
                
                \node[fill=black, circle, inner sep=0.7mm] at (-1.5, 2) {};

                \node[xshift=3mm] at (-0.7, 2) {$\Rightarrow$};
            \end{scope}

            \draw[step=.5cm,style=help lines] (0, 0) grid (4.5, 4.5);

            \darr{0.0}{0.0}{\al};\darr{0.0}{0.5}{\al};\darr{0.0}{1.0}{\al};\darr{0.0}{1.5}{\al};\darr{0.0}{2.0}{\al};\darr{0.0}{2.5}{\al};\darr{0.0}{3.0}{\al};\darr{0.0}{3.5}{\al};\darr{0.0}{4.0}{\al};
\darr{0.5}{0.0}{\ald};\darr{0.5}{0.5}{\alu};\darr{0.5}{1.0}{\alu};\darr{0.5}{1.5}{\alu};\darr{0.5}{2.0}{\alu};\darr{0.5}{2.5}{\alu};\darr{0.5}{3.0}{\alu};\darr{0.5}{3.5}{\alu};\darr{0.5}{4.0}{\al};
\darr{1.0}{0.0}{\ad};\darr{1.0}{0.5}{\au};\darr{1.0}{1.0}{\au};\darr{1.0}{1.5}{\au};\darr{1.0}{2.0}{\au};\darr{1.0}{2.5}{\au};\darr{1.0}{3.0}{\au};\darr{1.0}{3.5}{\alu};\darr{1.0}{4.0}{\al};
\darr{1.5}{0.0}{\ard};\darr{1.5}{0.5}{\aru};\darr{1.5}{1.0}{\aru};\darr{1.5}{1.5}{\aru};\darr{1.5}{2.0}{\aru};\darr{1.5}{2.5}{\aru};\darr{1.5}{3.0}{\au};\darr{1.5}{3.5}{\alu};\darr{1.5}{4.0}{\al};
\darr{2.0}{0.0}{\ar};\darr{2.0}{0.5}{\ar};\darr{2.0}{1.0}{\ar};\darr{2.0}{1.5}{\ar};\darr{2.0}{2.0}{\ar};\darr{2.0}{2.5}{\aru};\darr{2.0}{3.0}{\au};\darr{2.0}{3.5}{\alu};\darr{2.0}{4.0}{\al};
\darr{2.5}{0.0}{\aru};\darr{2.5}{0.5}{\aru};\darr{2.5}{1.0}{\aru};\darr{2.5}{1.5}{\aru};\darr{2.5}{2.0}{\aru};\darr{2.5}{2.5}{\aru};\darr{2.5}{3.0}{\au};\darr{2.5}{3.5}{\alu};\darr{2.5}{4.0}{\al};
\darr{3.0}{0.0}{\au};\darr{3.0}{0.5}{\au};\darr{3.0}{1.0}{\au};\darr{3.0}{1.5}{\au};\darr{3.0}{2.0}{\au};\darr{3.0}{2.5}{\au};\darr{3.0}{3.0}{\au};\darr{3.0}{3.5}{\alu};\darr{3.0}{4.0}{\al};
\darr{3.5}{0.0}{\alu};\darr{3.5}{0.5}{\alu};\darr{3.5}{1.0}{\alu};\darr{3.5}{1.5}{\alu};\darr{3.5}{2.0}{\alu};\darr{3.5}{2.5}{\alu};\darr{3.5}{3.0}{\alu};\darr{3.5}{3.5}{\alu};\darr{3.5}{4.0}{\al};
\darr{4.0}{0.0}{\al};\darr{4.0}{0.5}{\al};\darr{4.0}{1.0}{\al};\darr{4.0}{1.5}{\al};\darr{4.0}{2.0}{\al};\darr{4.0}{2.5}{\al};\darr{4.0}{3.0}{\al};\darr{4.0}{3.5}{\al};\darr{4.0}{4.0}{\al};
\draw[thick, color=red] (0.5, 1.25) ellipse (0.6 and 0.8);

        \end{scope}


        \begin{scope}[xshift= 2 * \xstep, yshift = 0 * \ystep]       
            \begin{scope}[yshift=2mm, xshift=-3mm]
                \draw[very thick, ->] (-1.5, 2.5) -> (-1.5, 2.1);
                
                \node[fill=black, circle, inner sep=0.7mm] at (-1.5, 2) {};

                \node[xshift=3mm] at (-0.7, 2) {$\Rightarrow$};
            \end{scope}

            \draw[step=.5cm,style=help lines] (0, 0) grid (4.5, 4.5);

            \darr{0.0}{0.0}{\al};\darr{0.0}{0.5}{\al};\darr{0.0}{1.0}{\al};\darr{0.0}{1.5}{\al};\darr{0.0}{2.0}{\al};\darr{0.0}{2.5}{\al};\darr{0.0}{3.0}{\al};\darr{0.0}{3.5}{\al};\darr{0.0}{4.0}{\al};
\darr{0.5}{0.0}{\al};\darr{0.5}{0.5}{\alu};\darr{0.5}{1.0}{\alu};\darr{0.5}{1.5}{\alu};\darr{0.5}{2.0}{\alu};\darr{0.5}{2.5}{\alu};\darr{0.5}{3.0}{\alu};\darr{0.5}{3.5}{\alu};\darr{0.5}{4.0}{\al};
\darr{1.0}{0.0}{\al};\darr{1.0}{0.5}{\alu};\darr{1.0}{1.0}{\au};\darr{1.0}{1.5}{\au};\darr{1.0}{2.0}{\au};\darr{1.0}{2.5}{\au};\darr{1.0}{3.0}{\au};\darr{1.0}{3.5}{\alu};\darr{1.0}{4.0}{\al};
\darr{1.5}{0.0}{\al};\darr{1.5}{0.5}{\alu};\darr{1.5}{1.0}{\au};\darr{1.5}{1.5}{\aru};\darr{1.5}{2.0}{\aru};\darr{1.5}{2.5}{\aru};\darr{1.5}{3.0}{\au};\darr{1.5}{3.5}{\alu};\darr{1.5}{4.0}{\al};
\darr{2.0}{0.0}{\al};\darr{2.0}{0.5}{\alu};\darr{2.0}{1.0}{\au};\darr{2.0}{1.5}{\aru};\darr{2.0}{2.0}{\ar};\darr{2.0}{2.5}{\aru};\darr{2.0}{3.0}{\au};\darr{2.0}{3.5}{\alu};\darr{2.0}{4.0}{\al};
\darr{2.5}{0.0}{\al};\darr{2.5}{0.5}{\alu};\darr{2.5}{1.0}{\au};\darr{2.5}{1.5}{\aru};\darr{2.5}{2.0}{\ar};\darr{2.5}{2.5}{\aru};\darr{2.5}{3.0}{\au};\darr{2.5}{3.5}{\alu};\darr{2.5}{4.0}{\al};
\darr{3.0}{0.0}{\al};\darr{3.0}{0.5}{\alu};\darr{3.0}{1.0}{\au};\darr{3.0}{1.5}{\aru};\darr{3.0}{2.0}{\ar};\darr{3.0}{2.5}{\aru};\darr{3.0}{3.0}{\au};\darr{3.0}{3.5}{\alu};\darr{3.0}{4.0}{\al};
\darr{3.5}{0.0}{\al};\darr{3.5}{0.5}{\alu};\darr{3.5}{1.0}{\au};\darr{3.5}{1.5}{\aru};\darr{3.5}{2.0}{\ar};\darr{3.5}{2.5}{\aru};\darr{3.5}{3.0}{\au};\darr{3.5}{3.5}{\alu};\darr{3.5}{4.0}{\al};
\darr{4.0}{0.0}{\al};\darr{4.0}{0.5}{\ald};\darr{4.0}{1.0}{\ad};\darr{4.0}{1.5}{\ard};\darr{4.0}{2.0}{\ar};\darr{4.0}{2.5}{\aru};\darr{4.0}{3.0}{\au};\darr{4.0}{3.5}{\alu};\darr{4.0}{4.0}{\al};
\draw[thick, color=red] (1.25, 4.0) ellipse (0.8 and 0.6);

        \end{scope}

    
    \end{tikzpicture}
}
\vspace{0.3cm}



==> pics/a-bound.tex <==
\vspace{0.3cm}
%\begin{center}
{
    \tikzstyle{arr}=[xshift=7, yshift=7]
    \newcommand{\darr}[3]{\node[arr] at (#2 / 2, #1 / 2) {$#3$}}
    \newcommand{\darrl}[9]{\darr{#1}{0}{#2};\darr{#1}{1}{#3};\darr{#1}{2}{#4};\darr{#1}{3}{#5};\darr{#1}{4}{#6};\darr{#1}{5}{#7};\darr{#1}{6}{#8};\darr{#1}{7}{#9};}
    
    \newcommand{\xstep}{8cm}
    \newcommand{\ystep}{6cm}
    
    \begin{tikzpicture}[scale=1]
        \begin{scope}
        
            \draw[line width=0.05cm, fill=gray!30!white] (0.5, 0.5) rectangle (4.0, 4.0);
            \draw[step=.5cm,style=help lines] (0, 0) grid (4.5, 4.5);

            \darr{0}{0}{\aru};
            \darr{8}{0}{\ard};
            \darr{0}{8}{\alu};
            \darr{8}{8}{\ald};
            \foreach \x in {1, ..., 7} {
                \darr{\x}{0}{\ar};
                \darr{\x}{8}{\al};
                \darr{0}{\x}{\au};
                \darr{8}{\x}{\ad};
            }

        \end{scope}

    \end{tikzpicture}
}
\vspace{0.3cm}


==> pics/a-division.tex <==
\vspace{0.3cm}
\begin{center}

%  \tikzstyle{vertex}=[circle,draw=green!20!gray,fill=green!20!white,scale=0.8, thick]

  \begin{tikzpicture}[scale=1]
    %\filldraw[fill=green!10!white] (0, 0) rectangle (3.5, 2.5);
    \draw[step=0.5cm, draw=gray, thin,fill=red] (0, 0) grid (3.5, 2.5);
    \foreach \x in {1,...,7} {
      \foreach \y in {1,...,5} {
        \node[scale=0.3,color=gray!80!white] at (-0.25 + \x * 0.5, -0.25 + \y * 0.5) {$(\x, \y)$};
      }
    } 
    \draw[shift={(0.25, 0.25)},rounded corners=2pt,thick] (0, 0) rectangle node {$R_1$} (1.42, 2.0) ;
    \draw[shift={(1.75, 0.25)},rounded corners=2pt,thick] (0.08, 0) rectangle node {$R_2$}  (1.5, 2.0);
%    \draw[shift={(0.10, 0.10)},rounded corners=2pt,thick] (0, 0) rectangle  node[below] {$C$} (3.3, 2.3);
%    \draw[->] (0.1, 1.25) to (0.1, 1.26);
%    \draw[->] (3.4, 1.25) to (3.4, 1.24);
    \draw[->] (0.25, 1.25) to (0.25, 1.26);
    \draw[->] (0.25 + 1.42, 1.25) to (0.25 + 1.42, 1.24);
    \draw[->] (0.25 + 1.5 + 0.08, 1.25) to (0.25 + 1.5 + 0.08, 1.26);
    \draw[->] (0.25 + 1.5 + 0.08 + 1.42, 1.25) to (0.25 + 1.5 + 0.08 + 1.42, 1.24);
  \end{tikzpicture}
\end{center}
\vspace{0.3cm}

==> pics/a-example.tex <==
\vspace{0.3cm}
{
    \tikzstyle{arr}=[xshift=7, yshift=7]
    \tikzstyle{lw}=[very thick, line width=0.5mm]
    \newcommand{\darr}[3]{\node[arr] at (#2, #1) {$#3$}}
    \newcommand{\darrl}[9]{\darr{#1}{0}{#2};\darr{#1}{1}{#3};\darr{#1}{2}{#4};\darr{#1}{3}{#5};\darr{#1}{4}{#6};\darr{#1}{5}{#7};\darr{#1}{6}{#8};\darr{#1}{7}{#9};}
    
    \newcommand{\xstep}{4.5cm}
    \newcommand{\ystep}{4.5cm}

    \begin{tikzpicture}[scale=1]


\draw[step=.5cm,style=help lines] (0, 0) grid (23 * 0.5, 20 * 0.5);

\draw[lw] (2.0, 0.5) -- (11.0, 0.5);

\draw[lw] (2.0, 5.0) -- (11.0, 5.0);

\draw[lw] (2.0, 9.5) -- (11.0, 9.5);

\draw[lw] (2.0, 0.5) -- (2.0, 9.5);

\draw[lw] (6.5, 0.5) -- (6.5, 9.5);

\draw[lw] (11.0, 0.5) -- (11.0, 9.5);

\draw[lw] (0, 0.5) -- (2, 0.5);

\draw[lw] (0, 5) -- (2, 5);


            \begin{scope}[yshift=4.5cm, xshift=-3cm]
                \node[fill=black, circle, inner sep=0.7mm] at (0.0, 0.5) {};
\draw[very thick, ->] (0.1, 0.5) -> (0.4, 0.5);\node[fill=black, circle, inner sep=0.7mm] at (0.5, 0.5) {};
\draw[very thick, ->] (0.5, 0.4) -> (0.5, 0.1);\node[fill=black, circle, inner sep=0.7mm] at (0.0, 0.0) {};
\draw[very thick, ->] (0.0, 0.1) -> (0.0, 0.4);\node[fill=black, circle, inner sep=0.7mm] at (0.5, 0.0) {};


                \node[xshift=3mm] at (1.5, 0.25) {$\Rightarrow$};
            \end{scope}
            
\begin{scope}[xshift=2cm, yshift=0.5cm]


        \begin{scope}[xshift= 0 * \xstep, yshift = 1 * \ystep]   
            \darr{0.0}{0.0}{\al};\darr{0.0}{0.5}{\alu};\darr{0.0}{1.0}{\au};\darr{0.0}{1.5}{\aru};\darr{0.0}{2.0}{\ar};\darr{0.0}{2.5}{\ard};\darr{0.0}{3.0}{\ad};\darr{0.0}{3.5}{\ald};\darr{0.0}{4.0}{\al};
\darr{0.5}{0.0}{\al};\darr{0.5}{0.5}{\alu};\darr{0.5}{1.0}{\au};\darr{0.5}{1.5}{\aru};\darr{0.5}{2.0}{\ar};\darr{0.5}{2.5}{\ard};\darr{0.5}{3.0}{\ad};\darr{0.5}{3.5}{\ald};\darr{0.5}{4.0}{\ald};
\darr{1.0}{0.0}{\al};\darr{1.0}{0.5}{\alu};\darr{1.0}{1.0}{\au};\darr{1.0}{1.5}{\aru};\darr{1.0}{2.0}{\ar};\darr{1.0}{2.5}{\ard};\darr{1.0}{3.0}{\ad};\darr{1.0}{3.5}{\ad};\darr{1.0}{4.0}{\ad};
\darr{1.5}{0.0}{\al};\darr{1.5}{0.5}{\alu};\darr{1.5}{1.0}{\au};\darr{1.5}{1.5}{\aru};\darr{1.5}{2.0}{\ar};\darr{1.5}{2.5}{\ard};\darr{1.5}{3.0}{\ard};\darr{1.5}{3.5}{\ard};\darr{1.5}{4.0}{\ard};
\darr{2.0}{0.0}{\al};\darr{2.0}{0.5}{\alu};\darr{2.0}{1.0}{\au};\darr{2.0}{1.5}{\aru};\darr{2.0}{2.0}{\ar};\darr{2.0}{2.5}{\ar};\darr{2.0}{3.0}{\ar};\darr{2.0}{3.5}{\ar};\darr{2.0}{4.0}{\ar};
\darr{2.5}{0.0}{\al};\darr{2.5}{0.5}{\alu};\darr{2.5}{1.0}{\au};\darr{2.5}{1.5}{\aru};\darr{2.5}{2.0}{\aru};\darr{2.5}{2.5}{\aru};\darr{2.5}{3.0}{\aru};\darr{2.5}{3.5}{\aru};\darr{2.5}{4.0}{\aru};
\darr{3.0}{0.0}{\al};\darr{3.0}{0.5}{\alu};\darr{3.0}{1.0}{\au};\darr{3.0}{1.5}{\au};\darr{3.0}{2.0}{\au};\darr{3.0}{2.5}{\au};\darr{3.0}{3.0}{\au};\darr{3.0}{3.5}{\au};\darr{3.0}{4.0}{\au};
\darr{3.5}{0.0}{\al};\darr{3.5}{0.5}{\alu};\darr{3.5}{1.0}{\alu};\darr{3.5}{1.5}{\alu};\darr{3.5}{2.0}{\alu};\darr{3.5}{2.5}{\alu};\darr{3.5}{3.0}{\alu};\darr{3.5}{3.5}{\alu};\darr{3.5}{4.0}{\alu};
\darr{4.0}{0.0}{\al};\darr{4.0}{0.5}{\al};\darr{4.0}{1.0}{\al};\darr{4.0}{1.5}{\al};\darr{4.0}{2.0}{\al};\darr{4.0}{2.5}{\al};\darr{4.0}{3.0}{\al};\darr{4.0}{3.5}{\al};\darr{4.0}{4.0}{\al};

        \end{scope}


        \begin{scope}[xshift= 1 * \xstep, yshift = 1 * \ystep]   
            \darr{0.0}{0.0}{\al};\darr{0.0}{0.5}{\ald};\darr{0.0}{1.0}{\ad};\darr{0.0}{1.5}{\ard};\darr{0.0}{2.0}{\ar};\darr{0.0}{2.5}{\aru};\darr{0.0}{3.0}{\au};\darr{0.0}{3.5}{\alu};\darr{0.0}{4.0}{\al};
\darr{0.5}{0.0}{\ald};\darr{0.5}{0.5}{\ald};\darr{0.5}{1.0}{\ad};\darr{0.5}{1.5}{\ard};\darr{0.5}{2.0}{\ar};\darr{0.5}{2.5}{\aru};\darr{0.5}{3.0}{\au};\darr{0.5}{3.5}{\alu};\darr{0.5}{4.0}{\al};
\darr{1.0}{0.0}{\ad};\darr{1.0}{0.5}{\ad};\darr{1.0}{1.0}{\ad};\darr{1.0}{1.5}{\ard};\darr{1.0}{2.0}{\ar};\darr{1.0}{2.5}{\aru};\darr{1.0}{3.0}{\au};\darr{1.0}{3.5}{\alu};\darr{1.0}{4.0}{\al};
\darr{1.5}{0.0}{\ard};\darr{1.5}{0.5}{\ard};\darr{1.5}{1.0}{\ard};\darr{1.5}{1.5}{\ard};\darr{1.5}{2.0}{\ar};\darr{1.5}{2.5}{\aru};\darr{1.5}{3.0}{\au};\darr{1.5}{3.5}{\alu};\darr{1.5}{4.0}{\al};
\darr{2.0}{0.0}{\ar};\darr{2.0}{0.5}{\ar};\darr{2.0}{1.0}{\ar};\darr{2.0}{1.5}{\ar};\darr{2.0}{2.0}{\ar};\darr{2.0}{2.5}{\aru};\darr{2.0}{3.0}{\au};\darr{2.0}{3.5}{\alu};\darr{2.0}{4.0}{\al};
\darr{2.5}{0.0}{\aru};\darr{2.5}{0.5}{\aru};\darr{2.5}{1.0}{\aru};\darr{2.5}{1.5}{\aru};\darr{2.5}{2.0}{\aru};\darr{2.5}{2.5}{\aru};\darr{2.5}{3.0}{\au};\darr{2.5}{3.5}{\alu};\darr{2.5}{4.0}{\al};
\darr{3.0}{0.0}{\au};\darr{3.0}{0.5}{\au};\darr{3.0}{1.0}{\au};\darr{3.0}{1.5}{\au};\darr{3.0}{2.0}{\au};\darr{3.0}{2.5}{\au};\darr{3.0}{3.0}{\au};\darr{3.0}{3.5}{\alu};\darr{3.0}{4.0}{\al};
\darr{3.5}{0.0}{\alu};\darr{3.5}{0.5}{\alu};\darr{3.5}{1.0}{\alu};\darr{3.5}{1.5}{\alu};\darr{3.5}{2.0}{\alu};\darr{3.5}{2.5}{\alu};\darr{3.5}{3.0}{\alu};\darr{3.5}{3.5}{\alu};\darr{3.5}{4.0}{\al};
\darr{4.0}{0.0}{\al};\darr{4.0}{0.5}{\al};\darr{4.0}{1.0}{\al};\darr{4.0}{1.5}{\al};\darr{4.0}{2.0}{\al};\darr{4.0}{2.5}{\al};\darr{4.0}{3.0}{\al};\darr{4.0}{3.5}{\al};\darr{4.0}{4.0}{\al};

        \end{scope}


        \begin{scope}[xshift= 0 * \xstep, yshift = 0 * \ystep]   
            \darr{0.0}{0.0}{\al};\darr{0.0}{0.5}{\al};\darr{0.0}{1.0}{\al};\darr{0.0}{1.5}{\al};\darr{0.0}{2.0}{\al};\darr{0.0}{2.5}{\al};\darr{0.0}{3.0}{\al};\darr{0.0}{3.5}{\al};\darr{0.0}{4.0}{\al};
\darr{0.5}{0.0}{\ald};\darr{0.5}{0.5}{\ald};\darr{0.5}{1.0}{\ald};\darr{0.5}{1.5}{\ald};\darr{0.5}{2.0}{\ald};\darr{0.5}{2.5}{\ald};\darr{0.5}{3.0}{\ald};\darr{0.5}{3.5}{\ald};\darr{0.5}{4.0}{\al};
\darr{1.0}{0.0}{\ad};\darr{1.0}{0.5}{\ad};\darr{1.0}{1.0}{\ad};\darr{1.0}{1.5}{\ad};\darr{1.0}{2.0}{\ad};\darr{1.0}{2.5}{\ad};\darr{1.0}{3.0}{\ad};\darr{1.0}{3.5}{\ald};\darr{1.0}{4.0}{\al};
\darr{1.5}{0.0}{\ard};\darr{1.5}{0.5}{\ard};\darr{1.5}{1.0}{\ard};\darr{1.5}{1.5}{\ard};\darr{1.5}{2.0}{\ard};\darr{1.5}{2.5}{\ard};\darr{1.5}{3.0}{\ad};\darr{1.5}{3.5}{\ald};\darr{1.5}{4.0}{\al};
\darr{2.0}{0.0}{\ar};\darr{2.0}{0.5}{\ar};\darr{2.0}{1.0}{\ar};\darr{2.0}{1.5}{\ar};\darr{2.0}{2.0}{\ar};\darr{2.0}{2.5}{\ard};\darr{2.0}{3.0}{\ad};\darr{2.0}{3.5}{\ald};\darr{2.0}{4.0}{\al};
\darr{2.5}{0.0}{\aru};\darr{2.5}{0.5}{\aru};\darr{2.5}{1.0}{\aru};\darr{2.5}{1.5}{\aru};\darr{2.5}{2.0}{\ar};\darr{2.5}{2.5}{\ard};\darr{2.5}{3.0}{\ad};\darr{2.5}{3.5}{\ald};\darr{2.5}{4.0}{\al};
\darr{3.0}{0.0}{\au};\darr{3.0}{0.5}{\au};\darr{3.0}{1.0}{\au};\darr{3.0}{1.5}{\aru};\darr{3.0}{2.0}{\ar};\darr{3.0}{2.5}{\ard};\darr{3.0}{3.0}{\ad};\darr{3.0}{3.5}{\ald};\darr{3.0}{4.0}{\al};
\darr{3.5}{0.0}{\alu};\darr{3.5}{0.5}{\alu};\darr{3.5}{1.0}{\au};\darr{3.5}{1.5}{\aru};\darr{3.5}{2.0}{\ar};\darr{3.5}{2.5}{\ard};\darr{3.5}{3.0}{\ad};\darr{3.5}{3.5}{\ald};\darr{3.5}{4.0}{\al};
\darr{4.0}{0.0}{\al};\darr{4.0}{0.5}{\alu};\darr{4.0}{1.0}{\au};\darr{4.0}{1.5}{\aru};\darr{4.0}{2.0}{\ar};\darr{4.0}{2.5}{\ard};\darr{4.0}{3.0}{\ad};\darr{4.0}{3.5}{\ald};\darr{4.0}{4.0}{\al};

        \end{scope}


        \begin{scope}[xshift= 1 * \xstep, yshift = 0 * \ystep]   
            \darr{0.0}{0.0}{\al};\darr{0.0}{0.5}{\al};\darr{0.0}{1.0}{\al};\darr{0.0}{1.5}{\al};\darr{0.0}{2.0}{\al};\darr{0.0}{2.5}{\al};\darr{0.0}{3.0}{\al};\darr{0.0}{3.5}{\al};\darr{0.0}{4.0}{\al};
\darr{0.5}{0.0}{\al};\darr{0.5}{0.5}{\alu};\darr{0.5}{1.0}{\alu};\darr{0.5}{1.5}{\alu};\darr{0.5}{2.0}{\alu};\darr{0.5}{2.5}{\alu};\darr{0.5}{3.0}{\alu};\darr{0.5}{3.5}{\alu};\darr{0.5}{4.0}{\al};
\darr{1.0}{0.0}{\al};\darr{1.0}{0.5}{\alu};\darr{1.0}{1.0}{\au};\darr{1.0}{1.5}{\au};\darr{1.0}{2.0}{\au};\darr{1.0}{2.5}{\au};\darr{1.0}{3.0}{\au};\darr{1.0}{3.5}{\alu};\darr{1.0}{4.0}{\al};
\darr{1.5}{0.0}{\al};\darr{1.5}{0.5}{\alu};\darr{1.5}{1.0}{\au};\darr{1.5}{1.5}{\aru};\darr{1.5}{2.0}{\aru};\darr{1.5}{2.5}{\aru};\darr{1.5}{3.0}{\au};\darr{1.5}{3.5}{\alu};\darr{1.5}{4.0}{\al};
\darr{2.0}{0.0}{\al};\darr{2.0}{0.5}{\alu};\darr{2.0}{1.0}{\au};\darr{2.0}{1.5}{\aru};\darr{2.0}{2.0}{\ar};\darr{2.0}{2.5}{\aru};\darr{2.0}{3.0}{\au};\darr{2.0}{3.5}{\alu};\darr{2.0}{4.0}{\al};
\darr{2.5}{0.0}{\al};\darr{2.5}{0.5}{\alu};\darr{2.5}{1.0}{\au};\darr{2.5}{1.5}{\aru};\darr{2.5}{2.0}{\ar};\darr{2.5}{2.5}{\aru};\darr{2.5}{3.0}{\au};\darr{2.5}{3.5}{\alu};\darr{2.5}{4.0}{\al};
\darr{3.0}{0.0}{\al};\darr{3.0}{0.5}{\alu};\darr{3.0}{1.0}{\au};\darr{3.0}{1.5}{\aru};\darr{3.0}{2.0}{\ar};\darr{3.0}{2.5}{\aru};\darr{3.0}{3.0}{\au};\darr{3.0}{3.5}{\alu};\darr{3.0}{4.0}{\al};
\darr{3.5}{0.0}{\al};\darr{3.5}{0.5}{\alu};\darr{3.5}{1.0}{\au};\darr{3.5}{1.5}{\aru};\darr{3.5}{2.0}{\ar};\darr{3.5}{2.5}{\aru};\darr{3.5}{3.0}{\au};\darr{3.5}{3.5}{\alu};\darr{3.5}{4.0}{\al};
\darr{4.0}{0.0}{\al};\darr{4.0}{0.5}{\ald};\darr{4.0}{1.0}{\ad};\darr{4.0}{1.5}{\ard};\darr{4.0}{2.0}{\ar};\darr{4.0}{2.5}{\aru};\darr{4.0}{3.0}{\au};\darr{4.0}{3.5}{\alu};\darr{4.0}{4.0}{\al};
\draw[thick, color=red] (1.25, 4.0) ellipse (0.8 and 0.6);

        \end{scope}

\end{scope}


        \begin{scope}[xshift= 0cm, yshift = 0cm]   
            \darr{0.0}{0.0}{\aru};\darr{0.0}{0.5}{\au};\darr{0.0}{1.0}{\alu};\darr{0.0}{1.5}{\alu};\darr{0.0}{2.0}{\alu};\darr{0.0}{2.5}{\alu};\darr{0.0}{3.0}{\alu};\darr{0.0}{3.5}{\alu};\darr{0.0}{4.0}{\alu};\darr{0.0}{4.5}{\alu};\darr{0.0}{5.0}{\alu};\darr{0.0}{5.5}{\alu};\darr{0.0}{6.0}{\alu};\darr{0.0}{6.5}{\alu};\darr{0.0}{7.0}{\alu};\darr{0.0}{7.5}{\alu};\darr{0.0}{8.0}{\alu};\darr{0.0}{8.5}{\alu};\darr{0.0}{9.0}{\alu};\darr{0.0}{9.5}{\alu};\darr{0.0}{10.0}{\alu};\darr{0.0}{10.5}{\alu};\darr{0.0}{11.0}{\alu};
\darr{0.5}{0.0}{\aru};\darr{0.5}{0.5}{\au};\darr{0.5}{1.0}{\alu};\darr{0.5}{1.5}{\alu};\darr{0.5}{11.0}{\al};
\darr{1.0}{0.0}{\aru};\darr{1.0}{0.5}{\au};\darr{1.0}{1.0}{\alu};\darr{1.0}{1.5}{\alu};\darr{1.0}{11.0}{\al};
\darr{1.5}{0.0}{\aru};\darr{1.5}{0.5}{\au};\darr{1.5}{1.0}{\au};\darr{1.5}{1.5}{\au};\darr{1.5}{11.0}{\al};
\darr{2.0}{0.0}{\aru};\darr{2.0}{0.5}{\aru};\darr{2.0}{1.0}{\aru};\darr{2.0}{1.5}{\aru};\darr{2.0}{11.0}{\al};
\darr{2.5}{0.0}{\ar};\darr{2.5}{0.5}{\ar};\darr{2.5}{1.0}{\ar};\darr{2.5}{1.5}{\ar};\darr{2.5}{11.0}{\al};
\darr{3.0}{0.0}{\ard};\darr{3.0}{0.5}{\ard};\darr{3.0}{1.0}{\ard};\darr{3.0}{1.5}{\ard};\darr{3.0}{11.0}{\al};
\darr{3.5}{0.0}{\ard};\darr{3.5}{0.5}{\ad};\darr{3.5}{1.0}{\ald};\darr{3.5}{1.5}{\ad};\darr{3.5}{11.0}{\al};
\darr{4.0}{0.0}{\ard};\darr{4.0}{0.5}{\ad};\darr{4.0}{1.0}{\ald};\darr{4.0}{1.5}{\ald};\darr{4.0}{11.0}{\al};
\darr{4.5}{0.0}{\ard};\darr{4.5}{0.5}{\ad};\darr{4.5}{1.0}{\ald};\darr{4.5}{1.5}{\al};\darr{4.5}{11.0}{\al};
\darr{5.0}{0.0}{\ard};\darr{5.0}{0.5}{\ad};\darr{5.0}{1.0}{\ald};\darr{5.0}{1.5}{\al};\darr{5.0}{11.0}{\al};
\darr{5.5}{0.0}{\ard};\darr{5.5}{0.5}{\ad};\darr{5.5}{1.0}{\ald};\darr{5.5}{1.5}{\al};\darr{5.5}{11.0}{\al};
\darr{6.0}{0.0}{\ard};\darr{6.0}{0.5}{\ad};\darr{6.0}{1.0}{\ald};\darr{6.0}{1.5}{\al};\darr{6.0}{11.0}{\al};
\darr{6.5}{0.0}{\ard};\darr{6.5}{0.5}{\ad};\darr{6.5}{1.0}{\ald};\darr{6.5}{1.5}{\al};\darr{6.5}{11.0}{\al};
\darr{7.0}{0.0}{\ard};\darr{7.0}{0.5}{\ad};\darr{7.0}{1.0}{\ald};\darr{7.0}{1.5}{\al};\darr{7.0}{11.0}{\al};
\darr{7.5}{0.0}{\ard};\darr{7.5}{0.5}{\ad};\darr{7.5}{1.0}{\ald};\darr{7.5}{1.5}{\al};\darr{7.5}{11.0}{\al};
\darr{8.0}{0.0}{\ard};\darr{8.0}{0.5}{\ad};\darr{8.0}{1.0}{\ald};\darr{8.0}{1.5}{\al};\darr{8.0}{11.0}{\al};
\darr{8.5}{0.0}{\ard};\darr{8.5}{0.5}{\ad};\darr{8.5}{1.0}{\ald};\darr{8.5}{1.5}{\al};\darr{8.5}{11.0}{\al};
\darr{9.0}{0.0}{\ard};\darr{9.0}{0.5}{\ad};\darr{9.0}{1.0}{\ald};\darr{9.0}{1.5}{\al};\darr{9.0}{11.0}{\al};
\darr{9.5}{0.0}{\ard};\darr{9.5}{0.5}{\ad};\darr{9.5}{1.0}{\ald};\darr{9.5}{1.5}{\ald};\darr{9.5}{2.0}{\ald};\darr{9.5}{2.5}{\ald};\darr{9.5}{3.0}{\ald};\darr{9.5}{3.5}{\ald};\darr{9.5}{4.0}{\ald};\darr{9.5}{4.5}{\ald};\darr{9.5}{5.0}{\ald};\darr{9.5}{5.5}{\ald};\darr{9.5}{6.0}{\ald};\darr{9.5}{6.5}{\ald};\darr{9.5}{7.0}{\ald};\darr{9.5}{7.5}{\ald};\darr{9.5}{8.0}{\ald};\darr{9.5}{8.5}{\ald};\darr{9.5}{9.0}{\ald};\darr{9.5}{9.5}{\ald};\darr{9.5}{10.0}{\ald};\darr{9.5}{10.5}{\ald};\darr{9.5}{11.0}{\ald};

        \end{scope}

    
    \end{tikzpicture}
}
\vspace{0.3cm}



==> pics/a-full.tex <==
\vspace{0.3cm}
%\begin{center}
    \tikzstyle{arr}=[xshift=7, yshift=7]
    \newcommand{\darr}[3]{\node[arr] at (#2 / 2 - 0.5, #1 / 2 - 0.5) {$#3$}}
    \newcommand{\darrl}[5]{\darr{#1}{-1}{#2};\darr{#1}{0}{#3};\darr{#1}{1}{#4};\darr{#1}{2}{#5};}
    \newcommand{\darrs}[5]{\darr{#1}{-10}{#2};\darr{#1}{-9}{#3};\darr{#1}{-8}{#4};\darr{#1}{-7}{#5};}

    \begin{tikzpicture}[scale=1]
        \begin{scope}
            \draw[step=.5cm,style=help lines] (-1.9,-4.5) grid (1.4,-3.6);
            \draw[step=.5cm,style=help lines] (-1.9,-2.9) grid (1.4, 2.9);
            \draw[step=.5cm,style=help lines] (-1.9,3.6) grid (1.4, 4.5);
            
            \draw[very thick] (-1,-2.9) -- (-1,2.9);
            \draw[very thick] (-1,-4.5) -- (-1,-3.6);
            \draw[very thick] (-1,4.5) -- (-1,3.6);
            \draw[very thick] (1,-2.9) -- (1,2.9);
            \draw[very thick] (1,-4.5) -- (1,-3.6);
            \draw[very thick] (1,4.5) -- (1,3.6);
            \draw[very thick] (-1.9,2) -- (1,2);
            \draw[very thick] (-1.9,-2) -- (1,-2);


            % ...
            \foreach \i in {-15,...,-5,-3,-2,...,3} {
                \darr{7}{\i}{\cdots};
                \darr{-6}{\i}{\cdots};
            }
            \foreach \i in {-8,-7,-5,-4,...,6,8,9} {
                \darr{\i}{-4}{\vdots};
            }
            
            
            \draw[step=.5cm,style=help lines] (-7.9,-4.5) grid (-2.6,-3.6);
            \draw[step=.5cm,style=help lines] (-7.9,-2.9) grid (-2.6, 2.9);
            \draw[step=.5cm,style=help lines] (-7.9,3.6) grid (-2.6, 4.5);
            
            \draw[very thick] (-3.5,2) -- (-2.6,2);
            \draw[very thick] (-3.5,-2) -- (-2.6,-2);
            \draw[very thick] (-5.5,-2.9) -- (-5.5,2.9);
            \draw[very thick] (-5.5,-4.5) -- (-5.5,-3.6);
            \draw[very thick] (-5.5,4.5) -- (-5.5,3.6);
            
            \draw[very thick] (-3.5,-2.9) -- (-3.5,-2);
            \draw[very thick] (-3.5,2) -- (-3.5,2.9);
            \draw[very thick] (-3.5,-4.5) -- (-3.5,-3.6);
            \draw[very thick] (-3.5,4.5) -- (-3.5,3.6);
            
            \draw[very thick] (-7.5,-2.9) -- (-7.5,2.9);
            \draw[very thick] (-7.5,-4.5) -- (-7.5,-3.6);
            \draw[very thick] (-7.5,4.5) -- (-7.5,3.6);
            
            \foreach \i in {-6,-5,-3,-2} {
                %\darr{9}{\i}{\ard};
                %\darr{-8}{\i}{\aru};
                \foreach \j in {9,8,6,5,-4,-7,-5,-8} {
                    \darr{\j}{\i}{\ar};
                }
                \darr{4}{\i}{\ard};
                \darr{3}{\i}{\ad};
                \darr{2}{\i}{\ald};
                \darr{1}{\i}{\al};
                
                \darr{-3}{\i}{\aru};
                \darr{-2}{\i}{\au};
                \darr{-1}{\i}{\alu};
                \darr{0}{\i}{\al};
            }
            
            \darrs{9} {\al}{\ald}{\ad}{\ard}
            \darrs{8} {\al}{\ald}{\ad}{\ard}
            \darrs{6} {\al}{\ald}{\ad}{\ard}
            \darrs{5} {\al}{\ald}{\ad}{\ard}
            
            \darrs{4} {\al}{\ald}{\ad}{\ard}
            \darrs{3} {\al}{\ald}{\ad}{\ad}
            \darrs{2} {\al}{\ald}{\ald}{\ald}
            \darrs{1} {\al}{\al}{\al}{\al}
            \darrs{0} {\al}{\al}{\al}{\al}
            \darrs{-1}{\al}{\alu}{\alu}{\alu}
            \darrs{-2}{\al}{\alu}{\au}{\au}
            \darrs{-3}{\al}{\alu}{\au}{\aru}
            
            \darrs{-4} {\al}{\alu}{\au}{\aru}
            \darrs{-5} {\al}{\alu}{\au}{\aru}
            \darrs{-7} {\al}{\alu}{\au}{\aru}
            \darrs{-8} {\al}{\alu}{\au}{\aru}
            
            \foreach \i in {9,8,6,5,...,-5,-7,-8} {
                \darr{\i}{3}{\al};
            }
            
            \draw[snake=brace, mirror snake, segment amplitude=2mm] (-1, -4.6) -- ++(2, 0);
            \draw (0, -5) node {\bf  Old Buffer};
            
            \draw[snake=brace, mirror snake, segment amplitude=2mm] (-7.5, -4.6) -- ++(2, 0);
            \draw (-6.5, -5) node {\bf  New Buffer};
            
            \draw (0, 0) node[rotate=70] {\bf \large Pattern 1\slash2};
        \end{scope}
        
        
        
        \begin{scope}[xshift=4cm]
            \draw[step=.5cm,style=help lines] (-1,-4.5) grid (1,-3.6);
            \draw[step=.5cm,style=help lines] (-1,-2.9) grid (1, 2.9);
            \draw[very thick] (-1,-2) rectangle (1,2);
            \draw[step=.5cm,style=help lines] (-1,3.6) grid (1, 4.5);
            
            \draw[snake=brace, mirror snake, segment amplitude=2mm] (-1, -4.6) -- ++(2, 0);
            \draw (0, -5) node {\bf Pattern 1};
            
            %\darrl{9}{\ard}{\ard}{\ard}{\ad};
            \darrl{9}{\ar}{\ard}{\ad}{\ald};
            \darrl{8}{\ar}{\ard}{\ad}{\ald};
            % ...
            \darrl{7}{\cdots}{\cdots}{\cdots}{\cdots};
            
            \darrl{6}{\ar}{\ard}{\ad}{\ald};
            \darrl{5}{\ar}{\ard}{\ad}{\ald};;
            % begin of block
            \darrl{4} {\ard}{\ad}{\ald}{\ald};
            \darrl{3} {\ad}{\ald}{\ald}{\ald};
            \darrl{2} {\ald}{\ald}{\ald}{\ald};
            \darrl{1} {\ald}{\ald}{\ald}{\ald};
            
            \darrl{0} {\al}{\al}{\al}{\al};
            \darrl{-1}{\alu}{\al}{\al}{\al};
            \darrl{-2}{\au}{\alu}{\al}{\al};
            \darrl{-3}{\aru}{\au}{\alu}{\al};
            % end of block
            \darrl{-4}{\ar}{\aru}{\au}{\alu};
            \darrl{-5}{\ar}{\aru}{\au}{\alu};
            % ...
            \darrl{-6}{\cdots}{\cdots}{\cdots}{\cdots};
            
            \darrl{-7}{\ar}{\aru}{\au}{\alu};
            \darrl{-8}{\ar}{\aru}{\au}{\alu};
            %\darrl{-8}{\aru}{\aru}{\aru}{\au};
            % -8 
        \end{scope}
        
        \begin{scope}[xshift=7cm]
            \draw[step=.5cm,style=help lines] (-1,-4.5) grid (1,-3.6);
            \draw[step=.5cm,style=help lines] (-1,-2.9) grid (1, 2.9);
            \draw[very thick] (-1,-2) rectangle (1,2);
            \draw[step=.5cm,style=help lines] (-1,3.6) grid (1, 4.5);
            
            \draw[snake=brace, mirror snake, segment amplitude=2mm] (-1, -4.6) -- ++(2, 0);
            \draw (0, -5) node {\bf Pattern 2};
            
            %\darrl{9}{\ad}{\ald}{\ald}{\ald};
            \darrl{9}{\ard}{\ad}{\ald}{\al};
            \darrl{8}{\ard}{\ad}{\ald}{\al};
            % ...
            \darrl{7}{\cdots}{\cdots}{\cdots}{\cdots};
            
            \darrl{6}{\ard}{\ad}{\ald}{\al};
            \darrl{5}{\ard}{\ad}{\ald}{\al};
            % begin of block
            \darrl{4} {\ad}{\ald}{\al}{\al};
            \darrl{3} {\ald}{\al}{\al}{\al};
            \darrl{2} {\al}{\al}{\al}{\al};
            \darrl{1} {\al}{\al}{\al}{\al};
            
            \darrl{0} {\alu}{\alu}{\alu}{\alu};
            \darrl{-1}{\au}{\alu}{\alu}{\alu};
            \darrl{-2}{\aru}{\au}{\alu}{\alu};
            \darrl{-3}{\ar}{\aru}{\au}{\alu};
            % end of block
            \darrl{-4}{\aru}{\au}{\alu}{\al};
            \darrl{-5}{\aru}{\au}{\alu}{\al};
            % ...
            \darrl{-6}{\cdots}{\cdots}{\cdots}{\cdots};
            
            \darrl{-7}{\aru}{\au}{\alu}{\al};
            \darrl{-8}{\aru}{\au}{\alu}{\al};
            %\darrl{-8}{\au}{\alu}{\alu}{\alu};
            % -8 
        \end{scope}
        
    \end{tikzpicture}
%\end{center}
\vspace{0.3cm}




==> pics/a-place.tex <==
\vspace{0.3cm}
%\begin{center} 
{
    \tikzstyle{lw}=[very thick, line width=0.5mm]
    \tikzstyle{arr}=[xshift=7, yshift=7]
    \newcommand{\darr}[3]{\node[arr] at (#1 / 2, #2 / 2) {$#3$}}
    \newcommand{\darrl}[4]{\darr{0}{#1}{#2};\darr{1}{#1}{#3};\darr{2}{#1}{#4};}
    \newcommand{\darrs}[5]{\darr{0}{#1}{#2};\darr{1}{#1}{#3};\darr{2}{#1}{#4};\darr{3}{#1}{#5};}
    

    
    \begin{tikzpicture}[scale=1]
        \def\W{18}
        \def\H{18}
        \begin{scope}
            \draw[step=.5cm,style=help lines] (0, 0) grid (13 * 0.5 + 0.6, 11 * 0.5 + 0.6);
            \draw[step=.5cm,style=help lines] (14 * 0.5 + 0.9, 12 * 0.5 + 0.9) grid (\W * 0.5 + 0.5, \H * 0.5 + 0.5);
            \draw[step=.5cm,style=help lines] (0, 12 * 0.5 + 0.9) grid (13 * 0.5 + 0.6, \H * 0.5 + 0.5);
            \draw[step=.5cm,style=help lines] (14 * 0.5 + 0.9, 0) grid (\W * 0.5 + 0.5, 11 * 0.5 + 0.6);            

            

            \draw[line width=0.5mm] (0, 0.5) rectangle (2, 5);
            
            \darr{0}{\H}{\ard}; \darr{1}{\H}{\ad};\darr{2}{\H}{\ald};
            \foreach \i in {3,...,13,16,17,18} {
                \darr{\i}{\H}{\ald};
            }
            

            \foreach \i in {9,10,11,17,14,15,16} {
                \darr{0}{\i}{\ard}; \darr{1}{\i}{\ad};\darr{2}{\i}{\ald};\darr{3}{\i}{\al};
            }
            \foreach \i in {1,...,11,17, 14, 15, 16} {
                \darr{\W}{\i}{\al};
            }
            \foreach \i in {3,...,13,17,16} {
                \darr{\i}{0}{\alu};
            }
            
            \foreach \i in {0,...,13, 18, 16, 17} {
                \darr{\i}{12.5}{\cdots};
            }

            \foreach \i in {0,...,18} {
                \darr{14.5}{\i}{\cdots};
            }

            \darrl{0}{\aru}{\au}{\alu};
            \darrs{1}{\aru}{\au}{\alu}{\al};            
            
            \darrs{8}{\ard}{\ad}{\ald}{\ald};
            \darrs{7}{\ard}{\ad}{\ad}{\ad};
            \darrs{6}{\ard}{\ard}{\ard}{\ard};
            \darrs{5}{\ar}{\ar}{\ar}{\ar};
            \darrs{4}{\aru}{\aru}{\aru}{\aru};
            \darrs{3}{\aru}{\au}{\au}{\au};
            \darrs{2}{\aru}{\au}{\alu}{\alu};

            \darr{\W}{0}{\alu};            
            
            \draw[lw] (0, 0.5) -- (7.1, 0.5);
            \draw[lw] (7.9, 0.5) -- (9,0.5);
            \draw[lw] (0, 5) -- (7.1, 5);
            \draw[lw] (7.9, 5) -- (9, 5);
            \draw[lw] (2, 9) -- (7.1, 9);
            \draw[lw] (7.9, 9) -- (9, 9);

            \draw[lw] (2, 0.5) -- (2, 6.1); \draw[lw] (2, 6.9) -- (2, 9);
            \draw[lw] (6.5, 0.5) -- (6.5, 6.1); \draw[lw] (6.5, 6.9) -- (6.5, 9);
            \draw[lw] (9, 0.5) -- (9, 6.1); \draw[lw] (9, 6.9) -- (9, 9);

            \draw (4.25, 2.75) node[rotate=45] {\bf \large Block 1, 1};



        \end{scope}
        
    \end{tikzpicture}
}
%\end{center}
\vspace{0.3cm}

==> pics/res.tex <==
\vspace{0.3cm}
{
    \tikzstyle{arr}=[xshift=7, yshift=7]
    \tikzstyle{lw}=[very thick, line width=0.5mm]
    \newcommand{\darr}[3]{\node[arr] at (#2, #1) {$#3$}}
    \newcommand{\darrl}[9]{\darr{#1}{0}{#2};\darr{#1}{1}{#3};\darr{#1}{2}{#4};\darr{#1}{3}{#5};\darr{#1}{4}{#6};\darr{#1}{5}{#7};\darr{#1}{6}{#8};\darr{#1}{7}{#9};}
    
    \newcommand{\xstep}{4.5cm}
    \newcommand{\ystep}{4.5cm}

    \begin{tikzpicture}[scale=1]


\draw[step=.5cm,style=help lines] (0, 0) grid (23 * 0.5, 20 * 0.5);

\draw[lw] (2.0, 0.5) -- (11.0, 0.5);

\draw[lw] (2.0, 5.0) -- (11.0, 5.0);

\draw[lw] (2.0, 9.5) -- (11.0, 9.5);

\draw[lw] (2.0, 0.5) -- (2.0, 9.5);

\draw[lw] (6.5, 0.5) -- (6.5, 9.5);

\draw[lw] (11.0, 0.5) -- (11.0, 9.5);

\draw[lw] (0, 0.5) -- (2, 0.5);

\draw[lw] (0, 5) -- (2, 5);


            \begin{scope}[yshift=4.5cm, xshift=-3cm]
                \node[fill=black, circle, inner sep=0.7mm] at (0.0, 0.5) {};
\draw[very thick, ->] (0.1, 0.5) -> (0.4, 0.5);\node[fill=black, circle, inner sep=0.7mm] at (0.5, 0.5) {};
\draw[very thick, ->] (0.5, 0.4) -> (0.5, 0.1);\node[fill=black, circle, inner sep=0.7mm] at (0.0, 0.0) {};
\draw[very thick, ->] (0.0, 0.1) -> (0.0, 0.4);\node[fill=black, circle, inner sep=0.7mm] at (0.5, 0.0) {};


                \node[xshift=3mm] at (1.5, 0.25) {$\Rightarrow$};
            \end{scope}
            
\begin{scope}[xshift=2cm, yshift=0.5cm]


        \begin{scope}[xshift= 0 * \xstep, yshift = 1 * \ystep]   
            \darr{0.0}{0.0}{\al};\darr{0.0}{0.5}{\alu};\darr{0.0}{1.0}{\au};\darr{0.0}{1.5}{\aru};\darr{0.0}{2.0}{\ar};\darr{0.0}{2.5}{\ard};\darr{0.0}{3.0}{\ad};\darr{0.0}{3.5}{\ald};\darr{0.0}{4.0}{\al};
\darr{0.5}{0.0}{\al};\darr{0.5}{0.5}{\alu};\darr{0.5}{1.0}{\au};\darr{0.5}{1.5}{\aru};\darr{0.5}{2.0}{\ar};\darr{0.5}{2.5}{\ard};\darr{0.5}{3.0}{\ad};\darr{0.5}{3.5}{\ald};\darr{0.5}{4.0}{\ald};
\darr{1.0}{0.0}{\al};\darr{1.0}{0.5}{\alu};\darr{1.0}{1.0}{\au};\darr{1.0}{1.5}{\aru};\darr{1.0}{2.0}{\ar};\darr{1.0}{2.5}{\ard};\darr{1.0}{3.0}{\ad};\darr{1.0}{3.5}{\ad};\darr{1.0}{4.0}{\ad};
\darr{1.5}{0.0}{\al};\darr{1.5}{0.5}{\alu};\darr{1.5}{1.0}{\au};\darr{1.5}{1.5}{\aru};\darr{1.5}{2.0}{\ar};\darr{1.5}{2.5}{\ard};\darr{1.5}{3.0}{\ard};\darr{1.5}{3.5}{\ard};\darr{1.5}{4.0}{\ard};
\darr{2.0}{0.0}{\al};\darr{2.0}{0.5}{\alu};\darr{2.0}{1.0}{\au};\darr{2.0}{1.5}{\aru};\darr{2.0}{2.0}{\ar};\darr{2.0}{2.5}{\ar};\darr{2.0}{3.0}{\ar};\darr{2.0}{3.5}{\ar};\darr{2.0}{4.0}{\ar};
\darr{2.5}{0.0}{\al};\darr{2.5}{0.5}{\alu};\darr{2.5}{1.0}{\au};\darr{2.5}{1.5}{\aru};\darr{2.5}{2.0}{\aru};\darr{2.5}{2.5}{\aru};\darr{2.5}{3.0}{\aru};\darr{2.5}{3.5}{\aru};\darr{2.5}{4.0}{\aru};
\darr{3.0}{0.0}{\al};\darr{3.0}{0.5}{\alu};\darr{3.0}{1.0}{\au};\darr{3.0}{1.5}{\au};\darr{3.0}{2.0}{\au};\darr{3.0}{2.5}{\au};\darr{3.0}{3.0}{\au};\darr{3.0}{3.5}{\au};\darr{3.0}{4.0}{\au};
\darr{3.5}{0.0}{\al};\darr{3.5}{0.5}{\alu};\darr{3.5}{1.0}{\alu};\darr{3.5}{1.5}{\alu};\darr{3.5}{2.0}{\alu};\darr{3.5}{2.5}{\alu};\darr{3.5}{3.0}{\alu};\darr{3.5}{3.5}{\alu};\darr{3.5}{4.0}{\alu};
\darr{4.0}{0.0}{\al};\darr{4.0}{0.5}{\al};\darr{4.0}{1.0}{\al};\darr{4.0}{1.5}{\al};\darr{4.0}{2.0}{\al};\darr{4.0}{2.5}{\al};\darr{4.0}{3.0}{\al};\darr{4.0}{3.5}{\al};\darr{4.0}{4.0}{\al};

        \end{scope}


        \begin{scope}[xshift= 1 * \xstep, yshift = 1 * \ystep]   
            \darr{0.0}{0.0}{\al};\darr{0.0}{0.5}{\ald};\darr{0.0}{1.0}{\ad};\darr{0.0}{1.5}{\ard};\darr{0.0}{2.0}{\ar};\darr{0.0}{2.5}{\aru};\darr{0.0}{3.0}{\au};\darr{0.0}{3.5}{\alu};\darr{0.0}{4.0}{\al};
\darr{0.5}{0.0}{\ald};\darr{0.5}{0.5}{\ald};\darr{0.5}{1.0}{\ad};\darr{0.5}{1.5}{\ard};\darr{0.5}{2.0}{\ar};\darr{0.5}{2.5}{\aru};\darr{0.5}{3.0}{\au};\darr{0.5}{3.5}{\alu};\darr{0.5}{4.0}{\al};
\darr{1.0}{0.0}{\ad};\darr{1.0}{0.5}{\ad};\darr{1.0}{1.0}{\ad};\darr{1.0}{1.5}{\ard};\darr{1.0}{2.0}{\ar};\darr{1.0}{2.5}{\aru};\darr{1.0}{3.0}{\au};\darr{1.0}{3.5}{\alu};\darr{1.0}{4.0}{\al};
\darr{1.5}{0.0}{\ard};\darr{1.5}{0.5}{\ard};\darr{1.5}{1.0}{\ard};\darr{1.5}{1.5}{\ard};\darr{1.5}{2.0}{\ar};\darr{1.5}{2.5}{\aru};\darr{1.5}{3.0}{\au};\darr{1.5}{3.5}{\alu};\darr{1.5}{4.0}{\al};
\darr{2.0}{0.0}{\ar};\darr{2.0}{0.5}{\ar};\darr{2.0}{1.0}{\ar};\darr{2.0}{1.5}{\ar};\darr{2.0}{2.0}{\ar};\darr{2.0}{2.5}{\aru};\darr{2.0}{3.0}{\au};\darr{2.0}{3.5}{\alu};\darr{2.0}{4.0}{\al};
\darr{2.5}{0.0}{\aru};\darr{2.5}{0.5}{\aru};\darr{2.5}{1.0}{\aru};\darr{2.5}{1.5}{\aru};\darr{2.5}{2.0}{\aru};\darr{2.5}{2.5}{\aru};\darr{2.5}{3.0}{\au};\darr{2.5}{3.5}{\alu};\darr{2.5}{4.0}{\al};
\darr{3.0}{0.0}{\au};\darr{3.0}{0.5}{\au};\darr{3.0}{1.0}{\au};\darr{3.0}{1.5}{\au};\darr{3.0}{2.0}{\au};\darr{3.0}{2.5}{\au};\darr{3.0}{3.0}{\au};\darr{3.0}{3.5}{\alu};\darr{3.0}{4.0}{\al};
\darr{3.5}{0.0}{\alu};\darr{3.5}{0.5}{\alu};\darr{3.5}{1.0}{\alu};\darr{3.5}{1.5}{\alu};\darr{3.5}{2.0}{\alu};\darr{3.5}{2.5}{\alu};\darr{3.5}{3.0}{\alu};\darr{3.5}{3.5}{\alu};\darr{3.5}{4.0}{\al};
\darr{4.0}{0.0}{\al};\darr{4.0}{0.5}{\al};\darr{4.0}{1.0}{\al};\darr{4.0}{1.5}{\al};\darr{4.0}{2.0}{\al};\darr{4.0}{2.5}{\al};\darr{4.0}{3.0}{\al};\darr{4.0}{3.5}{\al};\darr{4.0}{4.0}{\al};

        \end{scope}


        \begin{scope}[xshift= 0 * \xstep, yshift = 0 * \ystep]   
            \darr{0.0}{0.0}{\al};\darr{0.0}{0.5}{\al};\darr{0.0}{1.0}{\al};\darr{0.0}{1.5}{\al};\darr{0.0}{2.0}{\al};\darr{0.0}{2.5}{\al};\darr{0.0}{3.0}{\al};\darr{0.0}{3.5}{\al};\darr{0.0}{4.0}{\al};
\darr{0.5}{0.0}{\ald};\darr{0.5}{0.5}{\ald};\darr{0.5}{1.0}{\ald};\darr{0.5}{1.5}{\ald};\darr{0.5}{2.0}{\ald};\darr{0.5}{2.5}{\ald};\darr{0.5}{3.0}{\ald};\darr{0.5}{3.5}{\ald};\darr{0.5}{4.0}{\al};
\darr{1.0}{0.0}{\ad};\darr{1.0}{0.5}{\ad};\darr{1.0}{1.0}{\ad};\darr{1.0}{1.5}{\ad};\darr{1.0}{2.0}{\ad};\darr{1.0}{2.5}{\ad};\darr{1.0}{3.0}{\ad};\darr{1.0}{3.5}{\ald};\darr{1.0}{4.0}{\al};
\darr{1.5}{0.0}{\ard};\darr{1.5}{0.5}{\ard};\darr{1.5}{1.0}{\ard};\darr{1.5}{1.5}{\ard};\darr{1.5}{2.0}{\ard};\darr{1.5}{2.5}{\ard};\darr{1.5}{3.0}{\ad};\darr{1.5}{3.5}{\ald};\darr{1.5}{4.0}{\al};
\darr{2.0}{0.0}{\ar};\darr{2.0}{0.5}{\ar};\darr{2.0}{1.0}{\ar};\darr{2.0}{1.5}{\ar};\darr{2.0}{2.0}{\ar};\darr{2.0}{2.5}{\ard};\darr{2.0}{3.0}{\ad};\darr{2.0}{3.5}{\ald};\darr{2.0}{4.0}{\al};
\darr{2.5}{0.0}{\aru};\darr{2.5}{0.5}{\aru};\darr{2.5}{1.0}{\aru};\darr{2.5}{1.5}{\aru};\darr{2.5}{2.0}{\ar};\darr{2.5}{2.5}{\ard};\darr{2.5}{3.0}{\ad};\darr{2.5}{3.5}{\ald};\darr{2.5}{4.0}{\al};
\darr{3.0}{0.0}{\au};\darr{3.0}{0.5}{\au};\darr{3.0}{1.0}{\au};\darr{3.0}{1.5}{\aru};\darr{3.0}{2.0}{\ar};\darr{3.0}{2.5}{\ard};\darr{3.0}{3.0}{\ad};\darr{3.0}{3.5}{\ald};\darr{3.0}{4.0}{\al};
\darr{3.5}{0.0}{\alu};\darr{3.5}{0.5}{\alu};\darr{3.5}{1.0}{\au};\darr{3.5}{1.5}{\aru};\darr{3.5}{2.0}{\ar};\darr{3.5}{2.5}{\ard};\darr{3.5}{3.0}{\ad};\darr{3.5}{3.5}{\ald};\darr{3.5}{4.0}{\al};
\darr{4.0}{0.0}{\al};\darr{4.0}{0.5}{\alu};\darr{4.0}{1.0}{\au};\darr{4.0}{1.5}{\aru};\darr{4.0}{2.0}{\ar};\darr{4.0}{2.5}{\ard};\darr{4.0}{3.0}{\ad};\darr{4.0}{3.5}{\ald};\darr{4.0}{4.0}{\al};

        \end{scope}


        \begin{scope}[xshift= 1 * \xstep, yshift = 0 * \ystep]   
            \darr{0.0}{0.0}{\al};\darr{0.0}{0.5}{\al};\darr{0.0}{1.0}{\al};\darr{0.0}{1.5}{\al};\darr{0.0}{2.0}{\al};\darr{0.0}{2.5}{\al};\darr{0.0}{3.0}{\al};\darr{0.0}{3.5}{\al};\darr{0.0}{4.0}{\al};
\darr{0.5}{0.0}{\al};\darr{0.5}{0.5}{\alu};\darr{0.5}{1.0}{\alu};\darr{0.5}{1.5}{\alu};\darr{0.5}{2.0}{\alu};\darr{0.5}{2.5}{\alu};\darr{0.5}{3.0}{\alu};\darr{0.5}{3.5}{\alu};\darr{0.5}{4.0}{\al};
\darr{1.0}{0.0}{\al};\darr{1.0}{0.5}{\alu};\darr{1.0}{1.0}{\au};\darr{1.0}{1.5}{\au};\darr{1.0}{2.0}{\au};\darr{1.0}{2.5}{\au};\darr{1.0}{3.0}{\au};\darr{1.0}{3.5}{\alu};\darr{1.0}{4.0}{\al};
\darr{1.5}{0.0}{\al};\darr{1.5}{0.5}{\alu};\darr{1.5}{1.0}{\au};\darr{1.5}{1.5}{\aru};\darr{1.5}{2.0}{\aru};\darr{1.5}{2.5}{\aru};\darr{1.5}{3.0}{\au};\darr{1.5}{3.5}{\alu};\darr{1.5}{4.0}{\al};
\darr{2.0}{0.0}{\al};\darr{2.0}{0.5}{\alu};\darr{2.0}{1.0}{\au};\darr{2.0}{1.5}{\aru};\darr{2.0}{2.0}{\ar};\darr{2.0}{2.5}{\aru};\darr{2.0}{3.0}{\au};\darr{2.0}{3.5}{\alu};\darr{2.0}{4.0}{\al};
\darr{2.5}{0.0}{\al};\darr{2.5}{0.5}{\alu};\darr{2.5}{1.0}{\au};\darr{2.5}{1.5}{\aru};\darr{2.5}{2.0}{\ar};\darr{2.5}{2.5}{\aru};\darr{2.5}{3.0}{\au};\darr{2.5}{3.5}{\alu};\darr{2.5}{4.0}{\al};
\darr{3.0}{0.0}{\al};\darr{3.0}{0.5}{\alu};\darr{3.0}{1.0}{\au};\darr{3.0}{1.5}{\aru};\darr{3.0}{2.0}{\ar};\darr{3.0}{2.5}{\aru};\darr{3.0}{3.0}{\au};\darr{3.0}{3.5}{\alu};\darr{3.0}{4.0}{\al};
\darr{3.5}{0.0}{\al};\darr{3.5}{0.5}{\alu};\darr{3.5}{1.0}{\au};\darr{3.5}{1.5}{\aru};\darr{3.5}{2.0}{\ar};\darr{3.5}{2.5}{\aru};\darr{3.5}{3.0}{\au};\darr{3.5}{3.5}{\alu};\darr{3.5}{4.0}{\al};
\darr{4.0}{0.0}{\al};\darr{4.0}{0.5}{\ald};\darr{4.0}{1.0}{\ad};\darr{4.0}{1.5}{\ard};\darr{4.0}{2.0}{\ar};\darr{4.0}{2.5}{\aru};\darr{4.0}{3.0}{\au};\darr{4.0}{3.5}{\alu};\darr{4.0}{4.0}{\al};
\draw[thick, color=red] (1.25, 4.0) ellipse (0.8 and 0.6);

        \end{scope}

\end{scope}


        \begin{scope}[xshift= 0cm, yshift = 0cm]   
            \darr{0.0}{0.0}{\aru};\darr{0.0}{0.5}{\au};\darr{0.0}{1.0}{\alu};\darr{0.0}{1.5}{\alu};\darr{0.0}{2.0}{\alu};\darr{0.0}{2.5}{\alu};\darr{0.0}{3.0}{\alu};\darr{0.0}{3.5}{\alu};\darr{0.0}{4.0}{\alu};\darr{0.0}{4.5}{\alu};\darr{0.0}{5.0}{\alu};\darr{0.0}{5.5}{\alu};\darr{0.0}{6.0}{\alu};\darr{0.0}{6.5}{\alu};\darr{0.0}{7.0}{\alu};\darr{0.0}{7.5}{\alu};\darr{0.0}{8.0}{\alu};\darr{0.0}{8.5}{\alu};\darr{0.0}{9.0}{\alu};\darr{0.0}{9.5}{\alu};\darr{0.0}{10.0}{\alu};\darr{0.0}{10.5}{\alu};\darr{0.0}{11.0}{\alu};
\darr{0.5}{0.0}{\aru};\darr{0.5}{0.5}{\au};\darr{0.5}{1.0}{\alu};\darr{0.5}{1.5}{\alu};\darr{0.5}{11.0}{\al};
\darr{1.0}{0.0}{\aru};\darr{1.0}{0.5}{\au};\darr{1.0}{1.0}{\alu};\darr{1.0}{1.5}{\alu};\darr{1.0}{11.0}{\al};
\darr{1.5}{0.0}{\aru};\darr{1.5}{0.5}{\au};\darr{1.5}{1.0}{\au};\darr{1.5}{1.5}{\au};\darr{1.5}{11.0}{\al};
\darr{2.0}{0.0}{\aru};\darr{2.0}{0.5}{\aru};\darr{2.0}{1.0}{\aru};\darr{2.0}{1.5}{\aru};\darr{2.0}{11.0}{\al};
\darr{2.5}{0.0}{\ar};\darr{2.5}{0.5}{\ar};\darr{2.5}{1.0}{\ar};\darr{2.5}{1.5}{\ar};\darr{2.5}{11.0}{\al};
\darr{3.0}{0.0}{\ard};\darr{3.0}{0.5}{\ard};\darr{3.0}{1.0}{\ard};\darr{3.0}{1.5}{\ard};\darr{3.0}{11.0}{\al};
\darr{3.5}{0.0}{\ard};\darr{3.5}{0.5}{\ad};\darr{3.5}{1.0}{\ald};\darr{3.5}{1.5}{\ad};\darr{3.5}{11.0}{\al};
\darr{4.0}{0.0}{\ard};\darr{4.0}{0.5}{\ad};\darr{4.0}{1.0}{\ald};\darr{4.0}{1.5}{\ald};\darr{4.0}{11.0}{\al};
\darr{4.5}{0.0}{\ard};\darr{4.5}{0.5}{\ad};\darr{4.5}{1.0}{\ald};\darr{4.5}{1.5}{\al};\darr{4.5}{11.0}{\al};
\darr{5.0}{0.0}{\ard};\darr{5.0}{0.5}{\ad};\darr{5.0}{1.0}{\ald};\darr{5.0}{1.5}{\al};\darr{5.0}{11.0}{\al};
\darr{5.5}{0.0}{\ard};\darr{5.5}{0.5}{\ad};\darr{5.5}{1.0}{\ald};\darr{5.5}{1.5}{\al};\darr{5.5}{11.0}{\al};
\darr{6.0}{0.0}{\ard};\darr{6.0}{0.5}{\ad};\darr{6.0}{1.0}{\ald};\darr{6.0}{1.5}{\al};\darr{6.0}{11.0}{\al};
\darr{6.5}{0.0}{\ard};\darr{6.5}{0.5}{\ad};\darr{6.5}{1.0}{\ald};\darr{6.5}{1.5}{\al};\darr{6.5}{11.0}{\al};
\darr{7.0}{0.0}{\ard};\darr{7.0}{0.5}{\ad};\darr{7.0}{1.0}{\ald};\darr{7.0}{1.5}{\al};\darr{7.0}{11.0}{\al};
\darr{7.5}{0.0}{\ard};\darr{7.5}{0.5}{\ad};\darr{7.5}{1.0}{\ald};\darr{7.5}{1.5}{\al};\darr{7.5}{11.0}{\al};
\darr{8.0}{0.0}{\ard};\darr{8.0}{0.5}{\ad};\darr{8.0}{1.0}{\ald};\darr{8.0}{1.5}{\al};\darr{8.0}{11.0}{\al};
\darr{8.5}{0.0}{\ard};\darr{8.5}{0.5}{\ad};\darr{8.5}{1.0}{\ald};\darr{8.5}{1.5}{\al};\darr{8.5}{11.0}{\al};
\darr{9.0}{0.0}{\ard};\darr{9.0}{0.5}{\ad};\darr{9.0}{1.0}{\ald};\darr{9.0}{1.5}{\al};\darr{9.0}{11.0}{\al};
\darr{9.5}{0.0}{\ard};\darr{9.5}{0.5}{\ad};\darr{9.5}{1.0}{\ald};\darr{9.5}{1.5}{\ald};\darr{9.5}{2.0}{\ald};\darr{9.5}{2.5}{\ald};\darr{9.5}{3.0}{\ald};\darr{9.5}{3.5}{\ald};\darr{9.5}{4.0}{\ald};\darr{9.5}{4.5}{\ald};\darr{9.5}{5.0}{\ald};\darr{9.5}{5.5}{\ald};\darr{9.5}{6.0}{\ald};\darr{9.5}{6.5}{\ald};\darr{9.5}{7.0}{\ald};\darr{9.5}{7.5}{\ald};\darr{9.5}{8.0}{\ald};\darr{9.5}{8.5}{\ald};\darr{9.5}{9.0}{\ald};\darr{9.5}{9.5}{\ald};\darr{9.5}{10.0}{\ald};\darr{9.5}{10.5}{\ald};\darr{9.5}{11.0}{\ald};

        \end{scope}

    
    \end{tikzpicture}
}
\vspace{0.3cm}



==> pics/sp-cases.tex <==
\begin{tikzpicture}
  \def\n{6}	
  \def\m{8}
  
  
  \draw (0,0) -- ++(120:\n) -- ++(0:\m);
  \draw (0, 0)-- (0:\m) -- ++(120:\n);
  
  \draw[style=help lines] (0:3) -- ++(120:\n);
  \draw[style=help lines] (120:\n-3) -- ++(0:\m);
	
  \foreach \level in {0,...,2} {
	  \foreach \point in {1,...,\m} {
		\draw[style=help lines] (120:\n-\level) ++ (0:\point) -- ++(-120:1) -- ++(120:1);
	  }
	  
	  \foreach \point in {1,...,\n} {
		\draw[style=help lines] (0:\level) ++ (120:\point-1) -- ++ (60:1) -- ++(180:1);
	  }
  }
  
  \foreach \level in {1,...,2} {
	\draw[very thick] (0:\level) -- ++(120:\n-\level);
	\draw[very thick] (0,0) ++(0:\level) ++(120:\n-\level) -- ++(0:\m-\level);
  }
  
  \node at ($(120:\n-1) + (0:1)$) [circle,draw=black,fill=white] {1};
  
  \foreach \point in {3,...,\m} {
	\node at ($(120:\n-1) + (0:\point-1)$) [circle,draw=black,fill=white] {2};
	\node at ($(120:\n-2) + (0:\point-1)$) [circle,draw=black,fill=white] {2};
  }
  
  \foreach \point in {4,...,\n} {
	\node at ($(0:1) + (120:\point-3)$) [circle,draw=black,fill=white] {3};
	\node at ($(0:2) + (120:\point-3)$) [circle,draw=black,fill=white] {3};
  }
  \node at ($(120:\n-2) + (0:1)$) [circle,draw=black,fill=white] {3};
  
  \foreach \point in {1,...,3} {
	 \node at ($(0:3) + (120:\point)$) [circle,draw=black,fill=white] {3};
  }
  
  
  \foreach \point in {4,...,\m} {
	\node at ($(120:3) + (0:\point-1)$) [circle,draw=black,fill=white] {2};
  }
  
  \foreach \point in {0,...,\m} {
	\node at ($(0,0) + (120:\n) + (0:\point)$) [circle, fill=green] {};
  }
  
  \foreach \point in {1,...,\n} {
	\node at ($(0,0) + (120:\point-1)$) [circle, fill=blue] {};
  }
  
  \foreach \point in {4,...,7} {
   \node at ($(120:1) + (0:\point)$) [circle,draw=black,fill=white!80!gray] {4};
   \node at ($(120:2) + (0:\point)$) [circle,draw=black,fill=white!80!gray] {4};
  }

  \node at ($(0,0) + (120:\n)$) [circle, fill=green] {\large f};
  \draw (120:\n)++(0:4) node[rotate=0, above right] {\large RP};
  \draw (120:\n-4) node[rotate=-60, below left] {\large DP};
  
  %\draw (120:\n) node[rotate=0, above right, scale=1.5] {\bf \large l};
\end{tikzpicture}


==> pics/sp-ext-1.tex <==
\begin{tikzpicture}[scale=.6]
	\tikzstyle{hlines}=[color=gray!50!white, line width=0.1mm]
  \def\n{11}	
  \def\m{13}
  
  \foreach \level in {1,...,2} {
	\draw[hlines] (0:\level) -- ++(120:\n);
	\draw[hlines] (120:\n-\level) -- ++(0:\m);
  }
  
  \foreach \level in {0,...,1} {
	  \foreach \point in {1,...,\m} {
		\draw[hlines] (120:\n-\level) ++ (0:\point) -- ++(-120:1) -- ++(120:1);
	  }
	  kz
	  \foreach \point in {1,...,\n} {
		\draw[hlines] (0:\level) ++ (120:\point-1) -- ++ (60:1) -- ++(180:1);
	  }
  }
  
  \foreach \level in {0,...,3} {
	\draw[hlines] (0,0) ++(120:\n-4-\level) -- ++(0:\m);
	
	\draw[hlines] (0,0) ++(0:5+\level) -- ++(120:\n);
  }
  
  \foreach \level in {0,...,2} {
	\foreach \point in {1,...,\m} {
		\draw[hlines] (120:\n-5-\level) ++ (0:\point-1) -- ++(60:1) -- ++(-60:1);
	}
	
	\foreach \point in {1,...,\n} {
		\draw[hlines] (0,0) ++(0:5+\level) ++ (120:\point-1) -- ++(60:1) -- ++(180:1); 
	}
  }
  
  \draw (0,0) -- ++(120:\n) -- ++(0:\m) -- ++(-60:\n) -- ++(180:\m);
  \draw (0,0) ++(0:2) -- ++(120:\n-2) -- ++(0:\m-2);
  
  \draw (0,0) ++(0:6) -- ++(120:\n-5)-- ++(0:\m-6);
  
  \draw (0,0) ++(0:8) -- ++(120:\n-7) -- ++(0:\m-8);
	
  %\draw (0:9) ++(120:5) node[rotate=0] {\bf \large New buffer};
  %\draw (0:7) ++(120:3) node[rotate=120] {\bf \large New buffer};
  %\draw (0:7) ++(120:\n-1) node[rotate=0] {\bf \large Old buffer};
  %\draw (0:1) ++(120:5) node[rotate=120] {\bf \large Old buffer};
  
  \draw[->, line width=0.5mm] (120:\n) -- ++(0:6) -- ++(-60:5);
\end{tikzpicture}


==> pics/sp-ext-1_new.tex <==
\begin{tikzpicture}[scale=.6]
	\tikzstyle{hlines}=[color=gray!50!white, line width=0.1mm]
  \def\n{11}	
  \def\m{13}
  
  \foreach \level in {1,...,2} {
	\draw[hlines] (0:\level) -- ++(120:\n);
	\draw[hlines] (120:\n-\level) -- ++(0:\m);
  }
  
  \foreach \level in {0,...,1} {
	  \foreach \point in {1,...,\m} {
		\draw[hlines] (120:\n-\level) ++ (0:\point) -- ++(-120:1) -- ++(120:1);
	  }
	  kz
	  \foreach \point in {1,...,\n} {
		\draw[hlines] (0:\level) ++ (120:\point-1) -- ++ (60:1) -- ++(180:1);
	  }
  }
  
  \foreach \level in {0,...,3} {
	\draw[hlines] (0,0) ++(120:\n-4-\level) -- ++(0:\m);
	
	\draw[hlines] (0,0) ++(0:5+\level) -- ++(120:\n);
  }
  
  \foreach \level in {0,...,2} {
	\foreach \point in {1,...,\m} {
		\draw[hlines] (120:\n-5-\level) ++ (0:\point-1) -- ++(60:1) -- ++(-60:1);
	}
	
	\foreach \point in {1,...,\n} {
		\draw[hlines] (0,0) ++(0:5+\level) ++ (120:\point-1) -- ++(60:1) -- ++(180:1); 
	}
  }
  
  \draw (0,0) -- ++(120:\n) -- ++(0:\m) -- ++(-60:\n) -- ++(180:\m);
  \draw (0,0) ++(0:2) -- ++(120:\n-2) -- ++(0:\m-2);
  
  \draw (0,0) ++(0:6) -- ++(120:\n-5)-- ++(0:\m-6);
  
  \draw (0,0) ++(0:8) -- ++(120:\n-7) -- ++(0:\m-8);


  \draw[pattern = north east lines] (120:\n) ++ (0:5) -- ++(0:3) --
  	  ++(-60:4) -- ++(0:5) -- ++(-60:3) -- ++(180:5) -- ++(-60:4) --
  	  ++(180:3) -- ++(120:4) -- ++(180:5) -- ++(120:3) -- ++(0:5) -- cycle;

  \draw[-latex, thick] (1.9, 11.3) node[above]
      {\Large Expanded slot} to[out = -75, in = 80] (2, 9.7);  
	
  %\draw (0:9) ++(120:5) node[rotate=0] {\bf \large New buffer};
  %\draw (0:7) ++(120:3) node[rotate=120] {\bf \large New buffer};
  %\draw (0:7) ++(120:\n-1) node[rotate=0] {\bf \large Old buffer};
  %\draw (0:1) ++(120:5) node[rotate=120] {\bf \large Old buffer};
  
  \draw[->, line width=0.5mm] (120:\n) -- ++(0:6) -- ++(-60:5);
\end{tikzpicture}


==> pics/sp-ext-2.tex <==
\begin{tikzpicture}[scale=.6]
	\tikzstyle{hlines}=[color=gray!50!white, line width=0.1mm]
  \def\n{11}	
  \def\m{13}
  
  \foreach \level in {1,...,2} {
	\draw[hlines] (0:\level) -- ++(120:\n);
	\draw[hlines] (120:\n-\level) -- ++(0:\m);
  }
  
  \foreach \level in {0,...,1} {
	  \foreach \point in {1,...,\m} {
		\draw[hlines] (120:\n-\level) ++ (0:\point) -- ++(-120:1) -- ++(120:1);
	  }
	  kz
	  \foreach \point in {1,...,\n} {
		\draw[hlines] (0:\level) ++ (120:\point-1) -- ++ (60:1) -- ++(180:1);
	  }
  }
  
  \foreach \level in {0,...,3} {
	\draw[hlines] (0,0) ++(120:\n-4-\level) -- ++(0:\m);
	
	\draw[hlines] (0,0) ++(0:5+\level) -- ++(120:\n);
  }
  
  \foreach \level in {0,...,2} {
	\foreach \point in {1,...,\m} {
		\draw[hlines] (120:\n-5-\level) ++ (0:\point-1) -- ++(60:1) -- ++(-60:1);
	}
	
	\foreach \point in {1,...,\n} {
		\draw[hlines] (0,0) ++(0:5+\level) ++ (120:\point-1) -- ++(60:1) -- ++(180:1); 
	}
  }
  
  \draw (0,0) -- ++(120:\n) -- ++(0:\m) -- ++(-60:\n) -- ++(180:\m);
  \draw (0,0) ++(0:2) -- ++(120:\n-2) -- ++(0:\m-2);
  
  \draw (0,0) ++(0:6) -- ++(120:\n-5)-- ++(0:\m-6);
  
  \draw (0,0) ++(0:8) -- ++(120:\n-7) -- ++(0:\m-8);
	
  %\draw (0:9) ++(120:5) node[rotate=0] {\bf \large New buffer};
  %\draw (0:7) ++(120:3) node[rotate=120] {\bf \large New buffer};
  %\draw (0:7) ++(120:\n-1) node[rotate=0] {\bf \large Old buffer};
  %\draw (0:1) ++(120:5) node[rotate=120] {\bf \large Old buffer};
  
  \draw[->, line width=0.5mm] (120:\n) -- ++(0:1) -- ++(-60:5) -- ++(0:5);
\end{tikzpicture}


==> pics/sp-ext-2_new.tex <==
\begin{tikzpicture}[scale=.6]
	\tikzstyle{hlines}=[color=gray!50!white, line width=0.1mm]
  \def\n{11}	
  \def\m{13}


  \foreach \level in {1,...,2} {
	\draw[hlines] (0:\level) -- ++(120:\n);
	\draw[hlines] (120:\n-\level) -- ++(0:\m);
  }
  
  \foreach \level in {0,...,1} {
	  \foreach \point in {1,...,\m} {
		\draw[hlines] (120:\n-\level) ++ (0:\point) -- ++(-120:1) -- ++(120:1);
	  }
	  kz
	  \foreach \point in {1,...,\n} {
		\draw[hlines] (0:\level) ++ (120:\point-1) -- ++ (60:1) -- ++(180:1);
	  }
  }
  
  \foreach \level in {0,...,3} {
	\draw[hlines] (0,0) ++(120:\n-4-\level) -- ++(0:\m);
	
	\draw[hlines] (0,0) ++(0:5+\level) -- ++(120:\n);
  }
  
  \foreach \level in {0,...,2} {
	\foreach \point in {1,...,\m} {
		\draw[hlines] (120:\n-5-\level) ++ (0:\point-1) -- ++(60:1) -- ++(-60:1);
	}
	
	\foreach \point in {1,...,\n} {
		\draw[hlines] (0,0) ++(0:5+\level) ++ (120:\point-1) -- ++(60:1) -- ++(180:1); 
	}
  }
  
  \draw (0,0) -- ++(120:\n) -- ++(0:\m) -- ++(-60:\n) -- ++(180:\m);
  \draw (0,0) ++(0:2) -- ++(120:\n-2) -- ++(0:\m-2);


  \draw[pattern = north east lines] (0,0) ++(0:6) -- ++(120:\n - 5) --
      ++(0:\m-6) -- ++(300:\n - 9) -- ++(180:\m - 8) -- ++(300:\n - 7);

  \draw[-latex, thick] (12, 6.5) node[above]
      {\Large Slot} to[out = -75, in = 30] (10.5, 4.5);  
  
  \draw (0,0) ++(0:6) -- ++(120:\n-5)-- ++(0:\m-6);
  \draw (0,0) ++(0:8) -- ++(120:\n-7) -- ++(0:\m-8);
	
  %\draw (0:9) ++(120:5) node[rotate=0] {\bf \large New buffer};
  %\draw (0:7) ++(120:3) node[rotate=120] {\bf \large New buffer};
  %\draw (0:7) ++(120:\n-1) node[rotate=0] {\bf \large Old buffer};
  %\draw (0:1) ++(120:5) node[rotate=120] {\bf \large Old buffer};
  
  \draw[->, line width=0.5mm] (120:\n) -- ++(0:1) -- ++(-60:5) -- ++(0:5);
\end{tikzpicture}


==> pics/sp-invariant.tex <==
\begin{tikzpicture}[scale=.4]
  \def\n{24}	
  \def\m{12} % n div 2
  \def\k{23} % n - 1
  
  %border 
  \draw(0,0) -- ++ (0:\n-1);
  \draw(0,0) -- ++ (60:\n-1);
  \draw(0,0) ++ (0:\n-1) -- ++ (120:\n-1);
  
  \draw[very thick] (0,0) ++(60:\m) -- ++(0:2) -- ++ (-60:2);
  \draw[style=help lines] (0,0) ++(60:\m-1) -- ++(0:3);
  \draw[style=help lines] (0,0) ++(60:\m) -- ++(-60:1)-- ++(60:1) -- ++ (-60:1) -- ++ (60:1);
  \draw[style=help lines] (0,0) ++(60:\m-1) ++(0:2) -- ++(-60:1) -- ++(60:1);
  \draw[style=help lines] (0,0) ++(60:\m-2) ++(0:3) -- ++(0:1);
  
  \draw[very thick] (0,0) ++(60:\m) ++(0:3) ++(-60:2) ++ (180:1) -- ++(0:9);
  \draw[style=help lines] (0,0) ++(60:\m) ++(0:2) ++(-60:3) -- ++(0:9);
  \draw[very thick] (0,0) ++(60:\m) ++(0:4) ++(-60:4) -- ++(0:7);
  
  \draw[very thick] (0,0) ++(60:\m) ++(0:2) ++(-60:2) -- ++(-60:10);
  \draw[style=help lines] (0,0) ++(60:\m) ++(0:2) ++(-60:4) ++ (0:1) -- ++(-60:8);
  \draw[very thick] (0,0) ++(60:\m) ++(0:2) ++(-60:4) ++ (0:2) -- ++(-60:8);

  \draw[style=help lines] (0,0) ++(60:\m) ++(0:2) ++(-60:3) -- ++(60:1) -- ++(-60:1) -- ++(60:1) -- ++(-60:1) -- ++(60:1) -- ++(-60:1) 
                                          -- ++(60:1) -- ++(-60:1) -- ++(60:1) -- ++(-60:1) -- ++(60:1) -- ++(-60:1) 
                                          -- ++(60:1) -- ++(-60:1) -- ++(60:1) -- ++(-60:1) -- ++(60:1); 
  \draw[style=help lines] (0,0) ++(60:\m) ++(0:2) ++(-60:4) -- ++(60:1) -- ++(-60:1) -- ++(60:1) -- ++(-60:1) -- ++(60:1) -- ++(-60:1) 
                                          -- ++(60:1) -- ++(-60:1) -- ++(60:1) -- ++(-60:1) -- ++(60:1) -- ++(-60:1) 
                                          -- ++(60:1) -- ++(-60:1) -- ++(60:1) -- ++(-60:1) -- ++(60:1);                                           
  
  \draw[style=help lines] (0,0) ++(60:\m) ++(0:2) ++(-60:4) -- ++(0:1) -- ++(-120:1) -- ++(0:1) -- ++(-120:1) -- ++(0:1) -- ++(-120:1)
										  -- ++(0:1) -- ++(-120:1) -- ++(0:1) -- ++(-120:1) -- ++(0:1) -- ++(-120:1)
										  -- ++(0:1) -- ++(-120:1) -- ++(0:1) -- ++(-120:1);
										  
  \draw[style=help lines] (0,0) ++(60:\m) ++(0:3) ++(-60:4) -- ++(0:1) -- ++(-120:1) -- ++(0:1) -- ++(-120:1) -- ++(0:1) -- ++(-120:1)
										  -- ++(0:1) -- ++(-120:1) -- ++(0:1) -- ++(-120:1) -- ++(0:1) -- ++(-120:1)
										  -- ++(0:1) -- ++(-120:1) -- ++(0:1) -- ++(-120:1);
	
  \draw[style=help lines] (0,0) ++(60:\m-1) ++(0:2) ++(-60:1) -- ++(-60:1) -- ++(0:1) ++(120:1) -- ++(-120:1);
  \foreach \point in {1,...,\m} {
	\filldraw[fill=blue] (0,0) ++(60:\point-1) circle(6pt);
	\filldraw[fill=green] (0,0) ++(60:\m+\point-1) circle(6pt);
  }
  
  \foreach \point in {1,...,\k} {
	\filldraw[fill=red] (0,0) ++(0:\point) circle(6pt);
	\filldraw[fill=red] (0,0) ++(0:\n-1) ++(120:\point-1) circle(6pt);
  }
  
  \filldraw[fill=green] (0,0) ++(60:\m) ++(0:1) circle(6pt) ++(0:1) circle(6pt) ++(-60:1) circle(6pt) ++ (-60:1) circle(6pt);
  \filldraw[fill=blue] (0,0) ++(60:\m-1) ++(0:1) circle(6pt) ++(0:1) circle(6pt) ++(-60:1) circle(6pt) ++(-60:1) circle(6pt);
  									  
										  
  \foreach \point in {1,...,8} {
	\filldraw[fill=green] (0,0) ++(60:\m) ++(0:2) ++(-60:2) ++(0:\point) circle(6pt);
  }
  
  \foreach \point in {1,...,9} {
	\filldraw[fill=blue] (0,0) ++(60:\m) ++(0:2) ++(-60:2) ++(-60:\point) circle(6pt);
  }
  
  \draw[style=help lines] (60:5) ++(0:4) -- ++(180:1) -- ++(60:1) -- ++(-60:1)
					   -- ++(120:1) -- ++(0:1) -- ++(-120:1)
					   -- ++(60:1) -- ++(-60:1) -- ++(180:1)
					   -- ++(0:1) -- ++(-120:1) -- ++(120:1)
					   -- ++(-60:1) -- ++(180:1) -- ++(60:1)
					   -- ++(-120:1) -- ++(120:1) -- ++(0:1);
					   
  \filldraw[fill=red] (60:5) ++(0:3) circle(6pt) ++(60:1) circle(6pt) ++(0:1) circle(6pt) ++(-60:1) circle(6pt) ++(-120:1) circle(6pt) ++(180:1) circle(6pt);
  \filldraw[fill=green] (60:5) ++(0:4) circle(6pt);	
	
  \draw[style=help lines] (60:\m+3) ++(0:4) -- ++(180:1) -- ++(60:1) -- ++(-60:1)
					   -- ++(120:1) -- ++(0:1) -- ++(-120:1)
					   -- ++(60:1) -- ++(-60:1) -- ++(180:1)
					   -- ++(0:1) -- ++(-120:1) -- ++(120:1)
					   -- ++(-60:1) -- ++(180:1) -- ++(60:1)
					   -- ++(-120:1) -- ++(120:1) -- ++(0:1);
					   
  \filldraw[fill=red] (60:\m+3) ++(0:3) circle(6pt) ++(60:1) circle(6pt) ++(0:1) circle(6pt) ++(-60:1) circle(6pt) ++(-120:1) circle(6pt) ++(180:1) circle(6pt);
  \filldraw[fill=blue] (60:\m+3) ++(0:4) circle(6pt);
  
  \draw[style=help lines] (60:4) ++(0:15) -- ++(180:1) -- ++(60:1) -- ++(-60:1)
					   -- ++(120:1) -- ++(0:1) -- ++(-120:1)
					   -- ++(60:1) -- ++(-60:1) -- ++(180:1)
					   -- ++(0:1) -- ++(-120:1) -- ++(120:1)
					   -- ++(-60:1) -- ++(180:1) -- ++(60:1)
					   -- ++(-120:1) -- ++(120:1) -- ++(0:1);
					   
  \filldraw[fill=red] (60:4) ++(0:14) circle(6pt) ++(60:1) circle(6pt) ++(0:1) circle(6pt) ++(-60:1) circle(6pt) ++(-120:1) circle(6pt) ++(180:1) circle(6pt);

  %\coordinate (hi) at ($(60:4) + (0:15)$);
  %\pie[text=inside,color ={blue,green},radius=7pt,pos={hi}] {50/, 50/};

  \draw (60:12) node[left] {\large $r_{\lceil \frac{n}{2} \rceil}$};  
  \draw (60:\m-3)++(0:10) node[rotate=0] {\bf \large Buffer};
  \draw (60:\m-2)++(0:4) node[rotate=0, above right] {\large f};
  %\draw (60:\m-1)++(0:7) node[scale=1.5, rotate=0] {\large RP};
  \draw (60:\m-7)++(0:10) node[rotate=-60] {\bf \large Buffer};
  %\draw (60:\m-4)++(0:7) node[scale=1.5, rotate=-60] {\large DP};
  \draw (0,0) node[below] {$p_1 = r_n$};
  \draw (0:\n-1) node[below] {$q_1 = p_n$};
  \draw (60:\n-1) node[above] {$r_1 = q_n$};
\end{tikzpicture}



==> pics/sp-invariant2.tex <==
\begin{tikzpicture}[scale=.5]
  \def\n{24}	
  \def\m{12} % n div 2
  \def\k{23} % n - 1


    \draw [dashed, very thick, rounded corners = 5pt]
    	(5.7, 10.8) -- (8.5, 10.8) -- (9.75, 8.2) -- (8.8, 8.2) --
	    (7.9, 9.9) -- (5.5, 10) -- cycle;
	\draw[-latex, thick] (9.3, 12.5) node[above]
    	{$P$} to[out = -75, in = 45] (9, 10.5);
    
	\draw [dashed, very thick, rounded corners = 5pt]
    	(8.5, 8.95) -- (18.6, 8.95) -- (18.6, 8.3) -- (8.5, 8.3) -- cycle;
	\draw[-latex, thick] (13.7, 11) node[above]
        {$RP$} to[out = -75, in = 80] (13.6, 9.15);
  
	\draw [dashed, very thick, rounded corners = 5pt]
    	(9.75, 8.2) -- (14.2, 0.3) -- (13.4, 0.3) -- (8.8, 8) -- cycle;
	\draw[-latex, thick] (9, 2) node[below]
        {$RP$} to[out = 75, in = -135] (11, 4);
  
  % border
  \draw(0,0) -- ++ (0:\n-1);
  \draw(0,0) -- ++ (60:\n-1);
  \draw(0,0) ++ (0:\n-1) -- ++ (120:\n-1);
  
  \draw[very thick] (0,0) ++(60:\m) -- ++(0:2) -- ++ (-60:2);
  \draw[style=help lines] (0,0) ++(60:\m-1) -- ++(0:3);
  \draw[style=help lines] (0,0) ++(60:\m) -- ++(-60:1)-- ++(60:1) -- ++ (-60:1) -- ++ (60:1);
  \draw[style=help lines] (0,0) ++(60:\m-1) ++(0:2) -- ++(-60:1) -- ++(60:1);
  \draw[style=help lines] (0,0) ++(60:\m-2) ++(0:3) -- ++(0:1);
  
  \draw[very thick] (0,0) ++(60:\m) ++(0:3) ++(-60:2) ++ (180:1) -- ++(0:9);
  \draw[style=help lines] (0,0) ++(60:\m) ++(0:2) ++(-60:3) -- ++(0:9);
  \draw[very thick] (0,0) ++(60:\m) ++(0:4) ++(-60:4) -- ++(0:7);
  
  \draw[very thick] (0,0) ++(60:\m) ++(0:2) ++(-60:2) -- ++(-60:10);
  \draw[style=help lines] (0,0) ++(60:\m) ++(0:2) ++(-60:4) ++ (0:1) -- ++(-60:8);
  \draw[very thick] (0,0) ++(60:\m) ++(0:2) ++(-60:4) ++ (0:2) -- ++(-60:8);

  \draw[style=help lines] (0,0) ++(60:\m) ++(0:2) ++(-60:3) -- ++(60:1) -- ++(-60:1) -- ++(60:1) -- ++(-60:1) -- ++(60:1) -- ++(-60:1) 
                                          -- ++(60:1) -- ++(-60:1) -- ++(60:1) -- ++(-60:1) -- ++(60:1) -- ++(-60:1) 
                                          -- ++(60:1) -- ++(-60:1) -- ++(60:1) -- ++(-60:1) -- ++(60:1); 
  \draw[style=help lines] (0,0) ++(60:\m) ++(0:2) ++(-60:4) -- ++(60:1) -- ++(-60:1) -- ++(60:1) -- ++(-60:1) -- ++(60:1) -- ++(-60:1) 
                                          -- ++(60:1) -- ++(-60:1) -- ++(60:1) -- ++(-60:1) -- ++(60:1) -- ++(-60:1) 
                                          -- ++(60:1) -- ++(-60:1) -- ++(60:1) -- ++(-60:1) -- ++(60:1);                                           
  
  \draw[style=help lines] (0,0) ++(60:\m) ++(0:2) ++(-60:4) -- ++(0:1) -- ++(-120:1) -- ++(0:1) -- ++(-120:1) -- ++(0:1) -- ++(-120:1)
										  -- ++(0:1) -- ++(-120:1) -- ++(0:1) -- ++(-120:1) -- ++(0:1) -- ++(-120:1)
										  -- ++(0:1) -- ++(-120:1) -- ++(0:1) -- ++(-120:1);
										  
  \draw[style=help lines] (0,0) ++(60:\m) ++(0:3) ++(-60:4) -- ++(0:1) -- ++(-120:1) -- ++(0:1) -- ++(-120:1) -- ++(0:1) -- ++(-120:1)
										  -- ++(0:1) -- ++(-120:1) -- ++(0:1) -- ++(-120:1) -- ++(0:1) -- ++(-120:1)
										  -- ++(0:1) -- ++(-120:1) -- ++(0:1) -- ++(-120:1);
	
  \draw[style=help lines] (0,0) ++(60:\m-1) ++(0:2) ++(-60:1) -- ++(-60:1) -- ++(0:1) ++(120:1) -- ++(-120:1);
  \foreach \point in {1,...,\m} {
	\filldraw[fill=blue] (0,0) ++(60:\point-1) circle(6pt);
	\filldraw[fill=green] (0,0) ++(60:\m+\point-1) circle(6pt);
  }
  
  \foreach \point in {1,...,\k} {
	\filldraw[fill=red] (0,0) ++(0:\point) circle(6pt);
	\filldraw[fill=red] (0,0) ++(0:\n-1) ++(120:\point-1) circle(6pt);
  }
  
  \filldraw[fill=green] (0,0) ++(60:\m) ++(0:1) circle(6pt) ++(0:1) circle(6pt) ++(-60:1) circle(6pt) ++ (-60:1) circle(6pt);
  \filldraw[fill=blue] (0,0) ++(60:\m-1) ++(0:1) circle(6pt) ++(0:1) circle(6pt) ++(-60:1) circle(6pt) ++(-60:1) circle(6pt);
  									  
										  
  \foreach \point in {1,...,8} {
	\filldraw[fill=green] (0,0) ++(60:\m) ++(0:2) ++(-60:2) ++(0:\point) circle(6pt);
  }
  
  \foreach \point in {1,...,9} {
	\filldraw[fill=blue] (0,0) ++(60:\m) ++(0:2) ++(-60:2) ++(-60:\point) circle(6pt);
  }
  
  \draw[style=help lines] (60:5) ++(0:4) -- ++(180:1) -- ++(60:1) -- ++(-60:1)
					   -- ++(120:1) -- ++(0:1) -- ++(-120:1)
					   -- ++(60:1) -- ++(-60:1) -- ++(180:1)
					   -- ++(0:1) -- ++(-120:1) -- ++(120:1)
					   -- ++(-60:1) -- ++(180:1) -- ++(60:1)
					   -- ++(-120:1) -- ++(120:1) -- ++(0:1);
					   
  \filldraw[fill=red] (60:5) ++(0:3) circle(6pt) ++(60:1) circle(6pt) ++(0:1) circle(6pt) ++(-60:1) circle(6pt) ++(-120:1) circle(6pt) ++(180:1) circle(6pt);
  \filldraw[fill=green] (60:5) ++(0:4) circle(6pt);	
	
  \draw[style=help lines] (60:\m+3) ++(0:4) -- ++(180:1) -- ++(60:1) -- ++(-60:1)
					   -- ++(120:1) -- ++(0:1) -- ++(-120:1)
					   -- ++(60:1) -- ++(-60:1) -- ++(180:1)
					   -- ++(0:1) -- ++(-120:1) -- ++(120:1)
					   -- ++(-60:1) -- ++(180:1) -- ++(60:1)
					   -- ++(-120:1) -- ++(120:1) -- ++(0:1);
					   
  \filldraw[fill=red] (60:\m+3) ++(0:3) circle(6pt) ++(60:1) circle(6pt) ++(0:1) circle(6pt) ++(-60:1) circle(6pt) ++(-120:1) circle(6pt) ++(180:1) circle(6pt);
  \filldraw[fill=blue] (60:\m+3) ++(0:4) circle(6pt);
  
  \draw[style=help lines] (60:4) ++(0:15) -- ++(180:1) -- ++(60:1) -- ++(-60:1)
					   -- ++(120:1) -- ++(0:1) -- ++(-120:1)
					   -- ++(60:1) -- ++(-60:1) -- ++(180:1)
					   -- ++(0:1) -- ++(-120:1) -- ++(120:1)
					   -- ++(-60:1) -- ++(180:1) -- ++(60:1)
					   -- ++(-120:1) -- ++(120:1) -- ++(0:1);
					   
  \filldraw[fill=red] (60:4) ++(0:14) circle(6pt) ++(60:1) circle(6pt) ++(0:1) circle(6pt) ++(-60:1) circle(6pt) ++(-120:1) circle(6pt) ++(180:1) circle(6pt);

  %\coordinate (hi) at ($(60:4) + (0:15)$);
  %\pie[text=inside,color ={blue,green},radius=7pt,pos={hi}] {50/, 50/};

  \draw (60:12) node[left = 7] {\large $r_{\lceil \frac{n}{2} \rceil}$};  
  \draw (60:\m-3)++(0:10) node[rotate=0] {\bf \large Buffer};
  \draw (60:\m-2)++(0:4) node[rotate=0, above right = 3] {\large f};
  %\draw (60:\m-1)++(0:7) node[scale=1.5, rotate=0] {\large RP};
  \draw (60:\m-7)++(0:10) node[rotate=-60] {\bf \large Buffer};
  %\draw (60:\m-4)++(0:7) node[scale=1.5, rotate=-60] {\large DP};
  \draw (0,0) node[below] {$p_1 = r_n$};
  \draw (0:\n-1) node[below] {$q_1 = p_n$};
  \draw (60:\n-1) node[above] {$r_1 = q_n$};
\end{tikzpicture}



==> pics/sp-triangulation.tex <==
\begin{tikzpicture}
  \def\n{6}	
  \def\m{5}
  \foreach \level in {1,...,\n} {
	\draw (0,0) ++(60:\n-\level) -- ++(0:\level-1);
	\draw (0,0) ++(0:\level-1) -- ++(120:\level-1);
	\draw (0,0) ++(0:\n-\level) -- ++(60:\level-1);
	
	\foreach \point in {1,...,\level} {
		\filldraw (0,0) ++(60:\n-\level) ++(0:\point-1) circle(2pt);
	}
  }
  \node () [below] at (0,0) {$p_1 = r_{\n}$};
  \node () [below] at (0:\n-1) {$q_1 = p_{\n}$};
  \node () [above] at (60:\n-1) {$r_1 = q_{\n}$};
  
  \foreach \point in {2,...,\m} {
	\node () [below] at (0:\point-1) {$p_{\point}$};
	\node () [left] at (60:\n-\point) {$r_{\point}$};
	\node () [right] at ($(0,0)+(0:\n-1)+(120:\point-1)$){$q_{\point}$};
  }
\end{tikzpicture}
